Combinatoire alg\'ebrique li\'ee aux ordres sur les permutations

This thesis comes within the scope of algebraic combinatorics and studies problems related to three orders on permutations: the two said weak orders (right and left) and the strong order or Bruhat order. The first part deals with bases of multivariate polynomials. Most specifically, we study a product of Grothendieck polynomials and prove that it can interpreted as a sum over the Bruhat order. We also present our implementation of Grothendieck polynomials and other bases in Sage. In a second part, we study the Tamari order binary trees. We obtain a new enumeration formula on the Tamari lattice and a new combinatorial prove of Chapoton's functional equation of the generating functions of Tamari intervals. We extend our results to the m-Tamari case and thus retrieve a formula given by Bousquet-M\'elou, Pr\'eville-Ratelle and Fusy.

==> includes/figures/algebraWithBasis.tex <==
% Auteur : Viviane Pons
% Création : 24/05/2013

\def \bwith{5.5cm}
\def \wlev {3}
\def \hlev {2.5}

\begin{tikzpicture}

\node[SageClass, text width = 5.5cm](Alg) at (0,0){
\textbf{Algèbre abstraite}
\nodepart{second}
Catégories : 
\begin{itemize}
\item Algèbre commutative
\item Algèbre avec réalisation
\end{itemize}
};

\node[SageClass, text width = \bwith](B1) at (-\wlev, -\hlev){
\textbf{Base 1}
\nodepart{second}
Catégories : 
\begin{itemize}
\item Réalisation de l'algèbre abstraite
\item Algèbre commutative
\end{itemize}
};

\node[SageClass, text width = \bwith](B2) at (\wlev, -\hlev){
\textbf{Base 2}
\nodepart{second}
Catégories : 
\begin{itemize}
\item Réalisation de l'algèbre abstraite
\item Algèbre commutative
\end{itemize}
};
\end{tikzpicture}

==> includes/figures/arbres-decroissants.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013


\scalebox{0.7}{
\begin{tabular}{cccc}
\begin{tikzpicture}
\node (N0) at (3.500, 0.000){5};
\node (N00) at (1.500, -1.000){3};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){2};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){4};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (N0) at (3.500, 0.000){5};
\node (N00) at (1.500, -1.000){3};
\node (N000) at (0.500, -2.000){2};
\node (N001) at (2.500, -2.000){1};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){4};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (N0) at (3.500, 0.000){5};
\node (N00) at (1.500, -1.000){4};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){2};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){3};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (N0) at (3.500, 0.000){5};
\node (N00) at (1.500, -1.000){4};
\node (N000) at (0.500, -2.000){2};
\node (N001) at (2.500, -2.000){1};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){3};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture} \\
\begin{tikzpicture}
\node (N0) at (3.500, 0.000){5};
\node (N00) at (1.500, -1.000){4};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){2};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (N0) at (3.500, 0.000){5};
\node (N00) at (1.500, -1.000){4};
\node (N000) at (0.500, -2.000){3};
\node (N001) at (2.500, -2.000){1};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){2};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (N0) at (3.500, 0.000){5};
\node (N00) at (1.500, -1.000){4};
\node (N000) at (0.500, -2.000){2};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){1};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (N0) at (3.500, 0.000){5};
\node (N00) at (1.500, -1.000){4};
\node (N000) at (0.500, -2.000){3};
\node (N001) at (2.500, -2.000){2};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){1};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
\end{tabular}
}

\scalebox{0.9}{
    \begin{tikzpicture}
      \node(P13254) at (1,0){13254};
      \node(P31254) at (0,-1){23154};
      \node(P13524) at (2,-1){14253};
      \node(P31524) at (0,-2){24153};
      \node(P15324) at (2,-2){14352};
      \node(P35124) at (0,-3){34152};
      \node(P51324) at (2,-3){24351};
      \node(P53124) at (1,-4){34251};
      \draw(P53124) -- (P51324);
      \draw(P53124) -- (P35124);
      \draw(P51324) -- (P15324);
      \draw(P35124) -- (P31524);
      \draw(P15324) -- (P13524);
      \draw(P31524) -- (P31254);
      \draw(P31524) -- (P13524);
      \draw(P13524) -- (P13254);
      \draw(P31254) -- (P13254);
    \end{tikzpicture}
  }


==> includes/figures/bigrassmanniennes_4.tex <==
% Auteur : Viviane Pons
% Création : 08/03/2013
% Modifications : 

\begin{tikzpicture}


\node(P2134) at (-2,-1.5){$\vert 2 \vert 1 \vert 34$};
\node(P1324) at ( 0,-1.5){$1 \vert 3 \vert 2 \vert 4$};
\node(P1243) at ( 2,-1.5){$12 \vert 4 \vert 3 \vert $};

\node(P2314) at (-4,-3){$\vert 23 \vert 1 \vert 4 $};
\node(P3124) at (-2,-3){$\vert 3 \vert 12 \vert 4$};
\node(P1342) at ( 2,-3){$1\vert 34 \vert 2 \vert$};
\node(P1423) at ( 4,-3){$1 \vert 4 \vert 23 \vert$};

\node(P2341) at (-3,-4.5){$\vert 234 \vert 1 \vert $};
\node(P4123) at ( 3,-4.5){$\vert 4 \vert 123 \vert$};

\node(P3412) at ( 0,-6){$\vert 34 \vert 12 \vert $};

\draw(P2134) -- (P2314);
\draw(P2134) -- (P3124);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1324) -- (P2314);
\draw(P1324) -- (P1423);
\draw(P1243) -- (P1342);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P2341);
\draw(P2314) -- (P3412);
\draw(P3124) -- (P3412);
\draw(P3124) -- (P4123);
\draw(P1342) -- (P3412);
\draw(P1342) -- (P2341);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P3412);



\end{tikzpicture}

==> includes/figures/binaire-planaire.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

\begin{tabular}{ccccc}
\scalebox{0.6}{
\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N000) at (0.250, -1.000){};
\node (N00) at (0.750, -0.500){};
\draw (N00.center) -- (N000.center);
\draw (N0.center) -- (N00.center);

\red{
\draw[Point] (N000) circle;
}

\blue{
\node (N001) at (1.750, -1.000){};
\node (N0010) at (1.250, -1.500){};
\draw[Point] (N0010) circle;
\node (N0011) at (2.250, -1.500){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0010.center);
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}
\green{
\node (N01) at (3.750, -0.500){};
\node (N010) at (3.250, -1.000){};
\draw[Point] (N010) circle;
\node (N011) at (4.750, -1.000){};
\node (N0110) at (4.250, -1.500){};
\draw[Point] (N0110) circle;
\node (N0111) at (5.250, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
}
\end{tikzpicture}
}
&
$\leftrightarrow$
&
\scalebox{0.7}{
\begin{tikzpicture}
\node(N0) at  (1.250, 0.000){};
\node(N00) at  (0.000, -0.500){};
\node(N01) at  (0.750, -0.500){};
\node(N02) at  (2.000, -0.500){};
\draw(N0.center) -- (N00.center);
\draw(N0.center) -- (N01.center);
\draw(N0.center) -- (N02.center);
\red{
\draw[Point](N00) circle;
}
\blue{
\draw[Point](N01) circle;
\node(N010) at  (0.500, -1.000){};
\draw[Point](N010) circle;
\draw(N01.center) -- (N010.center);
\node(N011) at  (1.000, -1.000){};
\draw[Point](N011) circle;
\node(N0110) at  (1.000, -1.500){};
\draw[Point](N0110) circle;
\draw(N011.center) -- (N0110.center);
\draw(N01.center) -- (N011.center);
}
\green{
\draw[Point](N02) circle;
\node(N020) at  (1.500, -1.000){};
\draw[Point](N020) circle;
\draw(N02.center) -- (N020.center);
\node(N021) at  (2.250, -1.000){};
\draw[Point](N021) circle;
\node(N0210) at  (2.000, -1.500){};
\draw[Point](N0210) circle;
\draw(N021.center) -- (N0210.center);
\node(N0211) at  (2.500, -1.500){};
\draw[Point](N0211) circle;
\node(N02110) at  (2.500, -2.000){};
\draw[Point](N02110) circle;
\draw(N0211.center) -- (N02110.center);
\draw(N021.center) -- (N0211.center);
\draw(N02.center) -- (N021.center);
}
\end{tikzpicture}
}
&
$\leftrightarrow$
&
\scalebox{0.2}{
\begin{tikzpicture}
\draw[Path,Red] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path,Red] (1.000, 1.000) -- (2.000, 0.000);
\draw[DPoint,Red] (0.000, 0.000) circle;
\draw[DPoint,Red] (1.000, 1.000) circle;
\draw[DPoint,Red] (2.000, 0.000) circle;
\draw[Path,Blue] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path,Blue] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path,Blue] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path,Blue] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path,Blue] (6.000, 2.000) -- (7.000, 3.000);
\draw[Path,Blue] (7.000, 3.000) -- (8.000, 2.000);
\draw[Path,Blue] (8.000, 2.000) -- (9.000, 1.000);
\draw[Path,Blue] (9.000, 1.000) -- (10.000, 0.000);
\draw[DPoint,Blue] (3.000, 1.000) circle;
\draw[DPoint,Blue] (4.000, 2.000) circle;
\draw[DPoint,Blue] (5.000, 1.000) circle;
\draw[DPoint,Blue] (6.000, 2.000) circle;
\draw[DPoint,Blue] (7.000, 3.000) circle;
\draw[DPoint,Blue] (8.000, 2.000) circle;
\draw[DPoint,Blue] (9.000, 1.000) circle;
\draw[DPoint,Blue] (10.000, 0.000) circle;
\draw[Path,Green] (10.000, 0.000) -- (11.000, 1.000);
\draw[Path,Green] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path,Green] (12.000, 2.000) -- (13.000, 1.000);
\draw[Path,Green] (13.000, 1.000) -- (14.000, 2.000);
\draw[Path,Green] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path,Green] (15.000, 3.000) -- (16.000, 2.000);
\draw[Path,Green] (16.000, 2.000) -- (17.000, 3.000);
\draw[Path,Green] (17.000, 3.000) -- (18.000, 4.000);
\draw[Path,Green] (18.000, 4.000) -- (19.000, 3.000);
\draw[Path,Green] (19.000, 3.000) -- (20.000, 2.000);
\draw[Path,Green] (20.000, 2.000) -- (21.000, 1.000);
\draw[Path,Green] (21.000, 1.000) -- (22.000, 0.000);
\draw[DPoint,Green] (11.000, 1.000) circle;
\draw[DPoint,Green] (12.000, 2.000) circle;
\draw[DPoint,Green] (13.000, 1.000) circle;
\draw[DPoint,Green] (14.000, 2.000) circle;
\draw[DPoint,Green] (15.000, 3.000) circle;
\draw[DPoint,Green] (16.000, 2.000) circle;
\draw[DPoint,Green] (17.000, 3.000) circle;
\draw[DPoint,Green] (18.000, 4.000) circle;
\draw[DPoint,Green] (19.000, 3.000) circle;
\draw[DPoint,Green] (20.000, 2.000) circle;
\draw[DPoint,Green] (21.000, 1.000) circle;
\draw[DPoint,Green] (22.000, 0.000) circle;
\end{tikzpicture}
}
\end{tabular}

==> includes/figures/bruhat3.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013

\begin{tikzpicture}
\node(P123) at (0,0){123};
\node(P213) at (-1,-1.5){213};
\node(P132) at (1 ,-1.5){132};
\node(P231) at (-1,-3){231};
\node(P312) at (1 ,-3){312};
\node(P321) at (0,-4.5){321};

\draw (P123) -- (P213);
\draw (P123) -- (P132);
\draw (P213) -- (P231);
\draw (P132) -- (P312);
\draw (P231) -- (P321);
\draw (P312) -- (P321);

\draw (P132) -- (P231);
\draw (P213) -- (P312);
\end{tikzpicture}

==> includes/figures/bruhat4.tex <==
% Auteur : Viviane Pons
% Création : 07/02/2013

\begin{tikzpicture}
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1.5){2134};
\node(P1324) at ( 0,-1.5){1324};
\node(P1243) at ( 1,-1.5){1243};

\node(P2314) at (-2,-3){2314};
\node(P3124) at (-1,-3){3124};
\node(P2143) at ( 0,-3){2143};
\node(P1342) at ( 1,-3){1342};
\node(P1423) at ( 2,-3){1423};

\node(P3214) at (-2.5,-4.5){3214};
\node(P2341) at (-1.5,-4.5){2341};
\node(P3142) at (-0.5,-4.5){3142};
\node(P2413) at ( 0.5,-4.5){2413};
\node(P4123) at ( 1.5,-4.5){4123};
\node(P1432) at ( 2.5,-4.5){1432};

\node(P3241) at (-2,-6){3241};
\node(P2431) at (-1,-6){2431};
\node(P3412) at ( 0,-6){3412};
\node(P4213) at ( 1,-6){4213};
\node(P4132) at ( 2,-6){4132};

\node(P3421) at (-1,-7.5){3421};
\node(P4231) at ( 0,-7.5){4231};
\node(P4312) at ( 1,-7.5){4312};

\node(P4321) at (0,-9){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2134) -- (P3124);
\draw(P1324) -- (P2314);
\draw(P1324) -- (P1423);
\draw(P1243) -- (P1342);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P2314) -- (P2413);
\draw(P3124) -- (P4123);
\draw(P2143) -- (P2341);
\draw(P2143) -- (P3142);
\draw(P2143) -- (P4123);
\draw(P1342) -- (P2341);
\draw(P1423) -- (P2413);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3214) -- (P3412);
\draw(P3214) -- (P4213);
\draw(P3142) -- (P3241);
\draw(P3142) -- (P4132);
\draw(P2413) -- (P3412);
\draw(P1432) -- (P2431);
\draw(P1432) -- (P3412);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3241) -- (P4231);
\draw(P2431) -- (P3421);
\draw(P4213) -- (P4312);
\draw(P4132) -- (P4231);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);


\end{tikzpicture}

==> includes/figures/bst-example.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013


\begin{tabular}{cc}
  \begin{tikzpicture}
    \node(T1) at (0,-2){1};
    \node(T2) at (0.5,-1){2};
    \node(T3) at (1,-2){3};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T1)--(T2);
    \draw(T3)--(T2);
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
  &
  \scalebox{0.8}{
    \begin{tikzpicture}
      \node(P13254) at (1,0){13254};
      \node(P31254) at (0,-1){31254};
      \node(P13524) at (2,-1){13524};
      \node(P31524) at (0,-2){31524};
      \node(P15324) at (2,-2){15324};
      \node(P35124) at (0,-3){35124};
      \node(P51324) at (2,-3){51324};
      \node(P53124) at (1,-4){53124};
      \draw(P53124) -- (P51324);
      \draw(P53124) -- (P35124);
      \draw(P51324) -- (P15324);
      \draw(P35124) -- (P31524);
      \draw(P15324) -- (P13524);
      \draw(P31524) -- (P31254);
      \draw(P31524) -- (P13524);
      \draw(P13524) -- (P13254);
      \draw(P31254) -- (P13254);
    \end{tikzpicture}
  }
\end{tabular}


==> includes/figures/chapitres.tex <==
% Auteur : Viviane Pons
% Création : 03/06/2013

\def \wlev{2.2}
\def \hlev{2.2}

\begin{tikzpicture}
\node[Chap](Chap1) at (0,0) {{
\bf Chapitre~\ref{chap:prelim_posets}} \\ 
Structures algébriques et ordres sur les
objets combinatoires
};

\node[Chap](Chap2) at (0,-1 * \hlev) {{
\bf Chapitre~\ref{chap:prelim_groupe_sym}} \\ 
Ordres du groupe symétrique
};

\node[Chap](Chap3) at (-1 * \wlev,-2 * \hlev) {{
\bf Chapitre~\ref{chap:polynomes_action}} \\ 
Action du groupe symétrique sur les polynômes
};

\node[Chap](Chap4) at (-2 * \wlev,-3 * \hlev) {{
\bf Chapitre~\ref{chap:polynomes_grothendieck}} \\ 
Formule de Pieri pour les polynômes de Grothendieck
};

\node[Chap](Chap5) at ( 0,-3 * \hlev) {{
\bf Chapitre~\ref{chap:polynomes_sage}} \\ 
Implantation des bases des polynômes en Sage
};

\node[Chap](Chap6) at (2 * \wlev,-2 * \hlev) {{
\bf Chapitre~\ref{chap:tamari_prelim}} \\ 
Treillis sur les arbres binaires et algèbres de Hopf
};

\node[Chap](Chap7) at (2 * \wlev,-3 * \hlev) {{
\bf Chapitre~\ref{chap:tamari_intervalles}} \\ 
Intervalles de Tamari et énumération
};

\node[Chap](Chap8) at (2 * \wlev,-4 * \hlev) {{
\bf Chapitre~\ref{chap:mtamari}} \\ 
Treillis de $m$-Tamari
};

\draw[ArrowChap, ->] (Chap1) -- (Chap2);
\draw[ArrowChap, ->] (Chap2) -- (Chap3);
\draw[ArrowChap, ->] (Chap3) -- (Chap4);
\draw[ArrowChap, ->] (Chap3) -- (Chap5);
\draw[ArrowChap, ->] (Chap2) -- (Chap6);
\draw[ArrowChap, ->] (Chap6) -- (Chap7);
\draw[ArrowChap, ->] (Chap7) -- (Chap8);

\end{tikzpicture}

==> includes/figures/comp_cle.tex <==
% Auteur : Viviane Pons
% Création : 11/03/2013
% Modifications : 

\begin{tabular}{ccc}
361425 &$\leq$ & 463521 \\

\\

\begin{tabular}{cccccc}
3 & 6 & 6 & 6 & 6 & 6 \\ 
  & 3 & 3 & 4 & 4 & 5 \\
  &   & 1 & 3 & 3 & 4 \\
  &   &   & 1 & 2 & 3 \\
  &   &   &   & 1 & 2 \\
  &   &   &   &   & 1 \\
\end{tabular}

& $\leq$ &

\begin{tabular}{cccccc}
4 & 6 & 6 & 6 & 6 & 6 \\ 
  & 4 & 4 & 5 & 5 & 5 \\
  &   & 3 & 4 & 4 & 4 \\
  &   &   & 3 & 3 & 3 \\
  &   &   &   & 2 & 2 \\
  &   &   &   &   & 1 \\
\end{tabular} \\

\\

\begin{tabular}{ccccccc}
3 & 6 & 6 & & \red{5} & \red{5} & \red{5} \\ 
  & 3 & 3 & & \red{4} & \red{2} &  \\
  &   & 1 & & \red{2} &         &  \\
\end{tabular}

& &

\begin{tabular}{ccccccc}
4 & 6 & 6 & & \red{5} & \red{2} & \red{1} \\ 
  & 4 & 4 & & \red{2} & \red{1} &  \\
  &   & 3 & & \red{1} &         &  \\
\end{tabular} \\

\\

\begin{tabular}{cccccc}
\red{6} & \red{6} & \red{5} & \red{5} & \red{5} & \red{5} \\ 
\red{5} & \red{5} & \red{4} & \red{4} & \red{2} & \\
\red{4} & \red{4} & \red{2} & \red{2} &         & \\
\red{3} & \red{2} & \red{1} &         &         & \\ 
\red{2} & \red{1} &         &         &         & \\
\red{1} &         &         &         &         &
\end{tabular}

& $\geq$ &

\begin{tabular}{cccccc}
\red{6} & \red{6} & \red{5} & \red{5} & \red{2} & \red{1} \\ 
\red{5} & \red{5} & \red{3} & \red{2} & \red{1} &  \\
\red{4} & \red{3} & \red{2} & \red{1} &         &  \\
\red{3} & \red{2} & \red{1} &         &         &  \\
\red{2} & \red{1} &         &         &         &  \\
\red{1} &         &         &         &         &
\end{tabular} \\

\end{tabular}

==> includes/figures/composition-2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\def \fpath{includes/figures/}

\begin{tabular}{|c|c|}
\hline
Intervalle-poset & Intervalle correspondant \\
\hline
\input{\fpath interval-posets/I3-ex3}
&
\scalebox{0.6}{\input{\fpath trees/T3-4-n}},\scalebox{0.6}{\input{\fpath trees/T3-4-n}}

\\
\hline
\input{\fpath interval-posets/I4-ex1}
&
\scalebox{0.6}{\input{\fpath trees/T4-6-n}},\scalebox{0.6}{\input{\fpath trees/T4-12-n}} 
\\
\hline
\input{\fpath interval-posets/I8-ex1}
&
\scalebox{0.6}{\input{\fpath trees/T8-ex1-n}},\scalebox{0.6}{\input{\fpath trees/T8-ex2-n}}
\\
\hline
\input{\fpath interval-posets/I8-ex2}
&
\scalebox{0.6}{\input{\fpath trees/T8-ex3-n}},\scalebox{0.6}{\input{\fpath trees/T8-ex2-n}}
\\
\hline
\input{\fpath interval-posets/I8-ex3}
&
\scalebox{0.6}{\input{\fpath trees/T8-ex4-n}},\scalebox{0.6}{\input{\fpath trees/T8-ex2-n}}
\\
\hline
\input{\fpath interval-posets/I8-ex4}
&
\scalebox{0.6}{\input{\fpath trees/T8-ex5-n}},\scalebox{0.6}{\input{\fpath trees/T8-ex2-n}}
\\
\hline

\end{tabular}

==> includes/figures/composition.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\def \fpath{includes/figures/interval-posets/}

\scalebox{0.8}{
  \begin{tikzpicture}
    \node(B) at (0,0){$ \BB($};
    
    \node(I1) at (1,0){
    	\input{\fpath I3-ex3}
    };
    
    \node(times) at (2,0){$,$};

	\node(I2) at (3.5,0){
		\input{\fpath I4-ex1}
	};
   
    
    \node(equal) at (4.5,0){$) =$};
    
    \node(R1) at (7,0) {
		\input{\fpath I8-ex1}    
    };
    
    \node(plus1) at (9,0){$+$};
    
	\node(R2) at (11,0){
		\input{\fpath I8-ex2}
	};
    
    \node(plus2) at (4.5,-3){$+$};
    
	\node(R3) at (7,-3){
		\input{\fpath I8-ex3}
	};
    
    \node(plus3) at (9.5,-3){$+$};

	\node(R3) at (12,-3){
		\input{\fpath I8-ex4}
	};    
  \end{tikzpicture}
}


==> includes/figures/dyck-tree.tex <==
% Auteur : Viviane Pons
% Création : 27/04/2013

%\tikzstyle{Red} = [color = red]
%\tikzstyle{Blue} = [color = blue]


% Chemins de Dyck
%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{StrongPath} =  [line width=2.5]
%\tikzstyle{DPoint} = [fill, radius=0.1]

% Arbres
%\tikzstyle{Point} = [fill, radius=0.08]


\begin{tabular}{ccc}
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\draw[Point, Red] (N0001) circle;
\draw[Red] (N000.center) -- (N0001.center);
\draw[Point, Red] (N000) circle;
\draw[Red] (N00.center) -- (N000.center);
\draw[Point, Red] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw (N0.center) -- (N01.center);
\node (N010) at (2.250, -1.000){};
\draw[Point, Blue] (N010) circle;
\node (N011) at (3.250, -1.000){};
\draw[Point, Blue] (N011) circle;
\draw[Blue] (N01.center) -- (N010.center);
\draw[Blue] (N01.center) -- (N011.center);
\draw[Point, Blue] (N01) circle;
\end{tikzpicture}
}
&
$\longleftrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path,Red] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path,Red] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path,Red] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path,Red] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path,Red] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path,Red] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint,Red] (0.000, 0.000) circle;
\draw[DPoint,Red] (1.000, 1.000) circle;
\draw[DPoint,Red] (2.000, 2.000) circle;
\draw[DPoint,Red] (3.000, 1.000) circle;
\draw[DPoint,Red] (4.000, 0.000) circle;
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[StrongPath] (6.000, 0.000) -- (7.000, 1.000);
\draw[DPoint] (6.000, 0.000) circle;
\draw[Path,Blue] (7.000, 1.000) -- (8.000, 2.000);
\draw[DPoint] (7.000, 1.000) circle;
\draw[Path,Blue] (8.000, 2.000) -- (9.000, 1.000);
\draw[Path,Blue] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path,Blue] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Blue] (8.000, 2.000) circle;
\draw[DPoint,Blue] (9.000, 1.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[DPoint,Blue] (12.000, 2.000) circle;
\draw[StrongPath] (13.000, 1.000) -- (14.000, 0.000);
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 0.000) circle;
\end{tikzpicture}
}
\end{tabular}

==> includes/figures/dyck/D12-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%                /\
%             /\/  \
%      /\    /      \
%   /\/  \  /        \  /\
%  /      \/          \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 4.000);
\draw[Path] (14.000, 4.000) -- (15.000, 5.000);
\draw[Path] (15.000, 5.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[Path] (20.000, 0.000) -- (21.000, 1.000);
\draw[Path] (21.000, 1.000) -- (22.000, 2.000);
\draw[Path] (22.000, 2.000) -- (23.000, 1.000);
\draw[Path] (23.000, 1.000) -- (24.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 4.000) circle;
\draw[DPoint] (15.000, 5.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\draw[DPoint] (21.000, 1.000) circle;
\draw[DPoint] (22.000, 2.000) circle;
\draw[DPoint] (23.000, 1.000) circle;
\draw[DPoint] (24.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-10.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     
%  /\/\/\
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-11.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \/\
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-12.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%  /\/  \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-13.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\/\
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-14.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
%   /  \
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-6.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%      /\
% /\/\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-7.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\  /\
% /  \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-8.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\/\
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-9.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%   /\  /\  /\
%  /  \/  \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/exemple-arbre-m-binaire.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013
% Modifications : 23/06/2013

\begin{tikzpicture}
\node (N0) at (4.250, 0.000){};
\node (N00) at (1.250, -1.000){};
\draw (N0.center) -- (N00.center);
\red{
\node (N000) at (0.250, -2.000){};
\node (N0001) at (0.750, -3.000){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (3.250, -2.000){};
\node (N0010) at (1.750, -3.000){};
\node (N00101) at (2.250, -4.000){};
\node (N001011) at (2.750, -5.000){};
\draw[Point] (N001011) circle;
\draw (N00101.center) -- (N001011.center);
\draw[Point] (N00101) circle;
\draw (N0010.center) -- (N00101.center);
\draw[Point] (N0010) circle;
\node (N0011) at (3.750, -3.000){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0010.center);
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}

\node (N01) at (9.250, -1.000){};
\draw (N0.center) -- (N01.center);
\node (N010) at (7.250, -2.000){};
\node (N0100) at (4.750, -3.000){};
\node (N01001) at (6.250, -4.000){};
\node (N010010) at (5.250, -5.000){};
\node (N0100101) at (5.750, -6.000){};
\draw (N0100.center) -- (N01001.center);
\draw (N010.center) -- (N0100.center);
\green{
\draw[Point] (N0100101) circle;
\draw[Line1] (N010010.center) -- (N0100101.center);
\draw[Point] (N010010) circle;
\node (N010011) at (6.750, -5.000){};
\draw[Point] (N010011) circle;
\draw[Line1] (N01001.center) -- (N010010.center);
\draw[Line1] (N01001.center) -- (N010011.center);
\draw[Point] (N01001) circle;
}
\draw[Point] (N0100) circle;
\blue{
\node (N0101) at (8.250, -3.000){};
\node (N01010) at (7.750, -4.000){};
\draw[Point] (N01010) circle;
\node (N01011) at (8.750, -4.000){};
\draw[Point] (N01011) circle;
\draw[Line2] (N0101.center) -- (N01010.center);
\draw[Line2] (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw[Line2] (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (9.750, -2.000){};
\node (N0111) at (10.250, -3.000){};
\node (N01111) at (10.750, -4.000){};
\draw[Point] (N01111) circle;
\draw[Line2] (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw[Line2] (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw[Line2] (N01.center) -- (N010.center);
\draw[Line2] (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
}
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/exemple_base.tex <==
% Auteur : Viviane Pons
% Création : 27/02/2013
% Modifications :

\begin{tabular}{cc}
\begin{tikzpicture}
\node(a) at ( 0, 0){a};
\node(b) at (-1,-1){b};
\node(c) at ( 0,-1){c};
\node(d) at ( 1,-1){d};
\node(e) at (-1,-2){e};
\node(f) at ( 0,-2){f};
\node(g) at ( 1,-2){g};
\node(h) at ( 0,-3){h};

\draw(a) -- (b);
\draw(a) -- (c);
\draw(a) -- (d);
\draw(b) -- (e);
\draw(b) -- (f);
\draw(c) -- (e);
\draw(c) -- (f);
\draw(d) -- (f);
\draw(d) -- (g);
\draw(e) -- (h);
\draw(f) -- (h);
\draw(g) -- (h);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(a) at ( 0, 0){B};
\node(b) at (-1.5,-1){$\lbrace b,e,f \rbrace$};
\node(c) at ( 0,-1){$\lbrace c,e,f \rbrace$};
\node(d) at ( 1.5,-1){$\lbrace f,g \rbrace$};
\node(e) at (-1.5,-2){$\lbrace e \rbrace$};
\node(f) at ( 0,-2){$\lbrace f \rbrace$};
\node(g) at ( 1.5,-2){$\lbrace g \rbrace$};
\node(h) at ( 0,-3){$\lbrace \emptyset \rbrace$};

\draw(a) -- (b);
\draw(a) -- (c);
\draw(a) -- (d);
\draw(b) -- (e);
\draw(b) -- (f);
\draw(c) -- (e);
\draw(c) -- (f);
\draw(d) -- (f);
\draw(d) -- (g);
\draw(e) -- (h);
\draw(f) -- (h);
\draw(g) -- (h);
\end{tikzpicture}
\end{tabular}

==> includes/figures/exemple_ext_lin.tex <==
% Auteur : Viviane Pons
% Création : 08/02/2013

\begin{tabular}{cc}
Poset & Extensions linéaires \\
\begin{tikzpicture}
\node(T3) at (0,0){3};
\node(T2) at (-1,-1){2};
\node(T4) at ( 1,-1){4};
\node(T1) at (-1,-2){1};

\draw(T3) -- (T2);
\draw(T3) -- (T4);
\draw(T2) -- (T1);
\end{tikzpicture} &
\shortstack[l]{
1243 \\ \\
1423 \\ \\
4123
}
\end{tabular}

==> includes/figures/exemple_max_cle.tex <==
% Auteur : Viviane Pons
% Création : 11/03/2013
% Modifications : 

\begin{tabular}{ccccc}
52134 & $\pmax$ & 34251 & $=$ & 53241 \\
\\
\begin{tabular}{ccccc}
5 & 5 & 5 & 5 & 5 \\
  & 2 & 2 & 3 & 4 \\
  &   & 1 & 2 & 3 \\
  &   &   & 1 & 2 \\
  &   &   &   & 1 \\
\end{tabular}  
&
$\pmax$
&
\begin{tabular}{ccccc}
3 & 4 & 4 & 5 & 5 \\
  & 3 & 3 & 4 & 4 \\
  &   & 2 & 3 & 3 \\
  &   &   & 2 & 2 \\
  &   &   &   & 1 \\
\end{tabular} 
&
$=$
&
\begin{tabular}{ccccc}
5 & 5 & 5 & 5 & 5 \\
  & 3 & 3 & 4 & 4 \\
  &   & 2 & 3 & 3 \\
  &   &   & 2 & 2 \\
  &   &   &   & 1 \\
\end{tabular}
\\
\\
\hline
\\
42531 & $\pmax$ & 34251 & $=$ & $\emptyset$ \\
\\
\begin{tabular}{ccccc}
4 & 4 & 5 & 5 & 5 \\
  & 2 & 4 & 4 & 4 \\
  &   & 2 & 3 & 3 \\
  &   &   & 2 & 2 \\
  &   &   &   & 1 \\
\end{tabular}
&
$\pmax$
&
\begin{tabular}{ccccc}
3 & 4 & 4 & 5 & 5 \\
  & 3 & 3 & 4 & 4 \\
  &   & 2 & 3 & 3 \\
  &   &   & 2 & 2 \\
  &   &   &   & 1 \\
\end{tabular} 
&
$=$
&
\begin{tabular}{ccccc}
4 & 4       & 5       & 5 & 5 \\
  & \red{3} & \red{4} & 4 & 4 \\
  &         & \red{2} & 3 & 3 \\
  &         &         & 2 & 2 \\
  &         &         &   & 1 \\
\end{tabular}  
\end{tabular}

==> includes/figures/exemple_poset.tex <==
% Auteur : Viviane Pons
% Création : 07/02/2013

\begin{tikzpicture}
\node(a) at (-0.5,0){$a$};
\node(b) at (1,0){$b$};
\node(c) at (0.5,-1){$c$};
\node(d) at (0.5,-2){$d$};
\node(e) at (1.5,-2){$e$};

\draw(a) -- (d);
\draw(c) -- (d);
\draw(b) -- (c);
\draw(b) -- (e);
\end{tikzpicture}

==> includes/figures/exemple_sous_posets.tex <==
% Auteur : Viviane Pons
% Création : 08/02/2013

\begin{tabular}{ccc}
\multicolumn{3}{c}{
Un poset $P$
} \\
\multicolumn{3}{c}{
\begin{tikzpicture}
\node(a) at (0,0){$a$};
\node(b) at (-1,-1){$b$};
\node(c) at ( 1,-1){$c$};
\node(d) at (-2,-2){$d$};
\node(e) at ( 0,-2){$e$};
\node(f) at ( 2,-2){$f$};
\node(g) at (-1,-3){$g$};
\node(h) at ( 1,-3){$h$};

\draw(a) -- (b);
\draw(a) -- (c);
\draw(b) -- (d);
\draw(b) -- (e);
\draw(c) -- (e);
\draw(c) -- (f);
\draw(d) -- (g);
\draw(e) -- (g);
\draw(e) -- (h);
\draw(f) -- (h);
\end{tikzpicture}
} \\
\hline
 & & \\
Sous-poset de $P$ & Sous-poset de $P$ clos par intervalle & Intervalle de $P$ \\

\begin{tikzpicture}
\node(b) at (-1,0){$b$};
\node(c) at ( 1,0){$c$};
\node(g) at ( -1,-2){$g$};
\draw(b) -- (g);
\draw(c) -- (g);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(b) at (-1,0){$b$};
\node(c) at ( 1,0){$c$};
\node(d) at (-2,-1){$d$};
\node(e) at ( 0,-1){$e$};
\node(g) at (-1,-2){$g$};

\draw(b) -- (d);
\draw(b) -- (e);
\draw(c) -- (e);
\draw(d) -- (g);
\draw(e) -- (g);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(b) at (-1,-0){$b$};
\node(d) at (-2,-1){$d$};
\node(e) at ( 0,-1){$e$};
\node(g) at (-1,-2){$g$};
\draw(b) -- (d);
\draw(b) -- (e);
\draw(d) -- (g);
\draw(e) -- (g);
\end{tikzpicture} \\
\hline
 & & \\
Quotient de $P$ & Idéal inférieur engendré par $e$ & Idéal supérieur engendré par $e$ \\
\begin{tikzpicture}
\node(abce) at (0,0){$\lbrace a,b,c,e \rbrace$};
\node(dg) at (-1,-1){$\lbrace d,g \rbrace$};
\node(fh) at ( 1,-1){$\lbrace f,h \rbrace$};
\draw (abce) -- (dg);
\draw (abce) -- (fh);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(e) at ( 0,0){$e$};
\node(g) at (-1,-1){$g$};
\node(h) at ( 1,-1){$h$};
\draw(e) -- (g);
\draw(e) -- (h);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(a) at (0,0){$a$};
\node(b) at (-1,-1){$b$};
\node(c) at ( 1,-1){$c$};
\node(e) at ( 0,-2){$e$};
\draw(a) -- (b);
\draw(a) -- (c);
\draw(b) -- (e);
\draw(c) -- (e);
\end{tikzpicture}
\end{tabular}


==> includes/figures/exemple_treillis.tex <==
% Auteur : Viviane Pons
% Création : 26/02/2013

\begin{tabular}{cc}
Treillis &
Poset (non treillis)\\
\begin{tikzpicture}
\node(a) at ( 0, 0){a};
\node(b) at (-1,-1){b};
\node(c) at ( 1,-1){c};
\node(d) at ( 0,-2){d};
\node(e) at (-1,-3){e};
\node(f) at ( 1,-3){f};
\node(g) at ( 0,-4){g};

\draw (a) -- (b);
\draw (a) -- (c);
\draw (b) -- (d);
\draw (c) -- (d);
\draw (d) -- (e);
\draw (d) -- (f);
\draw (e) -- (g);
\draw (f) -- (g);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(a) at ( 0, 0){a};
\node(b) at (-1,-1){b};
\node(c) at ( 1,-1){c};
\node(e) at (-1,-3){e};
\node(f) at ( 1,-3){f};
\node(g) at ( 0,-4){g};

\draw (a) -- (b);
\draw (a) -- (c);
\draw (b) -- (e);
\draw (b) -- (f);
\draw (c) -- (e);
\draw (c) -- (f);
\draw (e) -- (g);
\draw (f) -- (g);
\end{tikzpicture}
\end{tabular}


==> includes/figures/exemple_variation_k.tex <==
% Auteur : Viviane Pons
% Création : 22/04/2013

\begin{tabular}{ccl}
$k$  & Permutation  & cycle vers $k+1$    \\
 0   & 1362547      & $(1,2,4)$           \\
 1   & 3261547      & $(1,2,3,5,6)$       \\
 2   & 2651437      & $(2,3,7)$           \\
 3   & 2571436      & $(1,4,5,6)$         \\
 4   & 1574326      & $(2,4,5,7)$         \\
 5   & 1473625      & $(2,4,6,7)$         \\
 6   & 1372654      & $(3,5,6,7)$         \\
 7   & 1362547
\end{tabular}

==> includes/figures/forest-intersection.tex <==
% Auteur : Gregory Chatel
% Copié ici : 08/05/2013

\begin{tabular}{|c|c|}
  \hline
  %% Arbre le plus petit pour tamari
  \begin{tikzpicture}[scale=0.7]
    \node(N5) at (0,0){5};
    \node(N2) at (-2,-1){2};
    \node(N10) at (2,-1){10};
    \node(N1) at (-3,-2){1};
    \node(N4) at (-1,-2){4};
    \node(N8) at (1,-2){8};
    \node(N3) at (-1.5,-3){3};
    \node(N7) at (0.5,-3){7};
    \node(N9) at (1.5,-3){9};
    \node(N6) at (0.25,-4){6};
    
    \draw (N2) -- (N5);  
    \draw (N10) -- (N5);
    \draw (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
  \end{tikzpicture}
  &
  %% Forêt croissante de l'arbre le plus petit
  \begin{tikzpicture}
    \node(N1) at (0,0){1};
    \node(N2) at (1,0){2};
    \node(N3) at (0.5,-1){3};
    \node(N4) at (1.5,-1){4};
    \node(N5) at (3,0){5};
    \node(N6) at (2.25,-1){6};
    \node(N7) at (2.75,-1){7};
    \node(N8) at (3.25,-1){8};
    \node(N9) at (3.25,-2){9};
    \node(N10) at (3.75,-1){10};
    
    \draw (N3) -- (N2);
    \draw (N4) -- (N2);
    \draw (N6) -- (N5);
    \draw (N7) -- (N5);
    \draw (N8) -- (N5);
    \draw (N10) -- (N5);
    \draw (N9) -- (N8);
  \end{tikzpicture}
  \\
  $T$
  &
  $\dec(T)$
  \\
  \hline
  %% Arbre le plus grand pour tamari
  \begin{tikzpicture}[scale=0.7]
    \node(N1) at (1.2,0){1};
    \node(N5) at (3,-1){5};
    \node(N2) at (1.5,-2){2};
    \node(N7) at (4.5,-2){7};
    \node(N4) at (2.25,-3){4};
    \node(N6) at (3.75,-3){6};
    \node(N10) at (5.25,-3){10};
    \node(N3) at (1.5, -4){3};
    \node(N8) at (4.5, -4){8};
    \node(N9) at (5.0625, -5){9};
    
    \draw (N5) -- (N1);
    \draw (N2) -- (N5);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
  \end{tikzpicture}
  &
  %% Forêt décroissante de l'arbre le plus grand
  \begin{tikzpicture}
    \node(N1) at (0,0){1};
    \node(N2) at (0.5,-1){2};
    \node(N3) at (1.5,-2){3};
    \node(N4) at (1.5,-1){4};
    \node(N5) at (1,0){5};
    \node(N6) at (2,-1){6};
    \node(N7) at (2,0){7};
    \node(N8) at (2.5,-1){8};
    \node(N9) at (3.5,-1){9};
    \node(N10) at (3,0){10};
    
    \draw (N2) -- (N5);
    \draw (N4) -- (N5);
    \draw (N3) -- (N4);
    \draw (N6) -- (N7);
    \draw (N8) -- (N10);
    \draw (N9) -- (N10);
  \end{tikzpicture}
  \\
  $T'$
  &
  $\inc(T')$
  \\
  \hline
  %% Intersection des deux forets
  \begin{tikzpicture}
    \node(N1) at (-3,0){1};
    \node(N2) at (-2,-1){2};
    \node(N3) at (-2,-3){3};
    \node(N4) at (-1.5,-2){4};
    \node(N5) at (0,0){5};
    \node(N6) at (-0.5,-3){6};
    \node(N7) at (0.5,-2){7};
    \node(N8) at (1.5,-2){8};
    \node(N9) at (2,-3){9};
    \node(N10) at (2,-1){10};
    
    \draw (N4) -- (N2);
    \draw (N3) -- (N2);
    \draw (N2) -- (N5);
    \draw (N4) -- (N5);
    \draw (N3) -- (N4);
    \draw (N7) -- (N5);
    \draw (N6) -- (N5);
    \draw (N6) -- (N7);
    \draw (N10) -- (N5);
    \draw (N8) -- (N5);
    \draw (N9) -- (N8);
    \draw (N8) -- (N10);
    \draw (N9) -- (N10);
  \end{tikzpicture}
  &
  %% Intersection des deux forets simplifiée
  \begin{tikzpicture}
    \node(N1) at (0,0){1};
    \node(N2) at (1,-1){2};
    \node(N3) at (1,-3){3};
    \node(N4) at (1,-2){4};
    \node(N5) at (2,0){5};
    \node(N6) at (2,-2){6};
    \node(N7) at (2,-1){7};
    \node(N8) at (3,-2){8};
    \node(N9) at (3,-3){9};
    \node(N10) at (3,-1){10};
    
    \draw (N4) -- (N2);
    \draw (N2) -- (N5);
    \draw (N3) -- (N4);
    \draw (N7) -- (N5);
    \draw (N6) -- (N7);
    \draw (N10) -- (N5);
    \draw (N9) -- (N8);
    \draw (N8) -- (N10);
  \end{tikzpicture}
  \\
  $\dec(T) \cap \inc(T')$
  &
  $\dec(T) \cap \inc(T') \text{ simplifié}$
  \\
  \hline
\end{tabular}


==> includes/figures/grassmanniennes_4.tex <==
% Auteur : Viviane Pons
% Création : 08/03/2013
% Modifications : 

\begin{tikzpicture}


\node(P2134) at (-1,-1.5){$2 \vert 134$};
\node(P1324) at ( 0,-1.5){$13 \vert 24$};
\node(P1243) at ( 1,-1.5){$124 \vert 3$};

\node(P2314) at (-2,-3){$23 \vert 14$};
\node(P3124) at (-1,-3){$3 \vert 124$};
\node(P1342) at ( 1,-3){$134 \vert 2$};
\node(P1423) at ( 2,-3){$14 \vert 23$};

\node(P2341) at (-1.5,-4.5){$234 \vert 1$};
\node(P2413) at ( 0,-4.5){$24 \vert 13$};
\node(P4123) at ( 1.5,-4.5){$4 \vert 123$};

\node(P3412) at ( 0,-6){$34 \vert 12$};


\draw(P2134) -- (P2314);
\draw(P2134) -- (P2413);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2413);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P2341);
\draw(P3124) -- (P3412);
\draw(P1342) -- (P3412);
\draw(P1423) -- (P4123);



\end{tikzpicture}

==> includes/figures/grassmanniennes_inv_4.tex <==
% Auteur : Viviane Pons
% Création : 08/03/2013
% Modifications : 

\begin{tikzpicture}


\node(P2134) at (-1,-1.5){2\red{1}34};
\node(P1324) at ( 0,-1.5){\red{1}3\red{2}4};
\node(P1243) at ( 1,-1.5){\red{12}4\red{3}};

\node(P2314) at (-2,-3){3\red{12}4};
\node(P3124) at (-1,-3){23\red{1}4};
\node(P1342) at ( 1,-3){\red{1}4\red{23}};
\node(P1423) at ( 2,-3){\red{1}34\red{2}};

\node(P2341) at (-1.5,-4.5){4\red{123}};
\node(P2413) at ( 0,-4.5){3\red{1}4\red{2}};
\node(P4123) at ( 1.5,-4.5){234\red{1}};

\node(P3412) at ( 0,-6){34\red{12}};

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2413);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2413);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P2341);
\draw(P3124) -- (P3412);
\draw(P1342) -- (P3412);
\draw(P1423) -- (P4123);



\end{tikzpicture}

==> includes/figures/groth_cutting_branches.tex <==
% Auteur : Viviane Pons
% Création : 17/04/2013

\begin{tikzpicture}

\node(K136245) at (10,1) {$+K_{1362 \vert 45}$};

\node(K146235) at (9,0) {$-K_{1462 \vert 35}$};
\node(K136425) at (11,0) {$-K_{1364 \vert 25}$};

\node(K146325) at (10,-1) {$+K_{1463 \vert 25}$};

\node(K136254) at (4,0){$+K_{1362 \vert 54}$};

\node(K146253) at (2,-1){$- K_{1462 \vert 53}$};
\node(K156234) at (4,-1){$- K_{1562 \vert 34}$};
\node(K136452) at (6,-1){$- K_{1364 \vert 52}$};
\node(K136524) at (8,-1){$- K_{1365 \vert 24}$};

\node(K156243) at (0,-2){$+ K_{1562 \vert 43}$};
\node(K146352) at (2,-2){$+ K_{1463 \vert 52}$};
\node(K146523) at (4,-2){$+ K_{1465 \vert 23}$};
\node(K156324) at (6,-2){$+ K_{1563 \vert 24}$};
\node(K136542) at (8,-2){$+ K_{1365 \vert 42}$};

\node(K156342) at (0,-3){$- K_{1563 \vert 42}$};
\node(K156423) at (2,-3){$- K_{1564 \vert 23}$};
\node(K146532) at (4,-3){$- K_{1465 \vert 32}$};

\node(K156432) at (4,-4){$+ K_{1564 \vert 32}$};

\draw[color=Bleu, line width = 2] (K136254) -- (K146253);
\draw[color=Rouge] (K136254) -- node{$\times$}  (K156234);
\draw[color=Vert, line width = 2] (K136254) --  (K136452);
\draw[color=Orange] (K136254) -- node{$\times$} (K136524);

\draw[color=Rouge] (K146253) -- node{$\times$}  (K156243);
\draw[color=Vert, line width = 2] (K146253) --  (K146352);
\draw[color=Orange] (K146253) -- node{$\times$} (K146523);

\draw[color=Orange] (K156234) -- node{$\times$} (K156324);

\draw[color=Orange] (K136452) -- node{$\times$} (K136542);

\draw[color=Vert] (K156243) --  (K156342);
\draw[color=Orange] (K156243) -- node{$\times$} (K156423);

\draw[color=Orange] (K146352) -- node{$\times$} (K146532);

\draw[color=Orange] (K156342) -- node{$\times$} (K156432);

\draw[color=Bleu, line width = 2] (K136245) -- (K146235);
\draw[color=Vert, line width = 2] (K136245) -- (K136425);
\draw[color=Vert, line width = 2] (K146235) -- (K146325);

\end{tikzpicture}

==> includes/figures/groth_esigma.tex <==
% Auteur : Viviane Pons
% Création : 12/04/2013

\begin{tikzpicture}
\node(K136254) at (4,0){$+K_{1362 \vert 54}$};

\node(K146253) at (2,-1){$- K_{1462 \vert 53}$};
\node(K156234) at (4,-1){$- K_{1562 \vert 34}$};
\node(K136452) at (6,-1){$- K_{1364 \vert 52}$};
\node(K136524) at (8,-1){$- K_{1365 \vert 24}$};

\node(K156243) at (0,-2){$+ K_{1562 \vert 43}$};
\node(K146352) at (2,-2){$+ K_{1463 \vert 52}$};
\node(K146523) at (4,-2){$+ K_{1465 \vert 23}$};
\node(K156324) at (6,-2){$+ K_{1563 \vert 24}$};
\node(K136542) at (8,-2){$+ K_{1365 \vert 42}$};

\node(K156342) at (0,-3){$- K_{1563 \vert 42}$};
\node(K156423) at (2,-3){$- K_{1564 \vert 23}$};
\node(K146532) at (4,-3){$- K_{1465 \vert 32}$};

\node(K156432) at (4,-4){$+ K_{1564 \vert 32}$};

\draw[color=Bleu] (K136254) -- node[ xshift=-4, yshift=4]{\scriptsize{(2,6)}} (K146253);
\draw[color=Rouge] (K136254) -- node[xshift=-7]{\scriptsize{(2,5)}} (K156234);
\draw[color=Vert] (K136254) -- node[yshift=-4, xshift=-4]{\scriptsize{(4,6)}} (K136452);
\draw[color=Orange] (K136254) -- node[yshift=4, xshift=2]{\scriptsize{(4,5)}} (K136524);

\draw[color=Rouge] (K146253) -- node[yshift=4, xshift=-4]{\scriptsize{(2,5)}} (K156243);
\draw[color=Vert] (K146253) -- node[xshift=-7]{\scriptsize{(4,6)}} (K146352);
\draw[color=Orange] (K146253) -- node[yshift=4, xshift=4]{\scriptsize{(4,5)}} (K146523);

\draw[color=Orange] (K156234) -- node[yshift=4, xshift=4]{\scriptsize{(4,5)}} (K156324);

\draw[color=Orange] (K136452) -- node[yshift=4, xshift=4]{\scriptsize{(4,5)}} (K136542);

\draw[color=Vert] (K156243) -- node[xshift=-7]{\scriptsize{(4,6)}} (K156342);
\draw[color=Orange] (K156243) -- node[yshift=4, xshift=4]{\scriptsize{(4,5)}} (K156423);

\draw[color=Orange] (K146352) -- node[yshift=4, xshift=4]{\scriptsize{(4,5)}} (K146532);

\draw[color=Orange] (K156342) -- node[yshift=4, xshift=2]{\scriptsize{(4,5)}} (K156432);

\end{tikzpicture}

==> includes/figures/groth_esigma_gen.tex <==
% Auteur : Viviane Pons
% Création : 22/04/2013

\begin{tikzpicture}
\node(K13524) at (6.4,0){$+K_{12 \vert 463 \vert 5}$};

\node(K14523) at (3.4,-1){$- K_{12 \vert 563 \vert 4}$};
\node(K13542) at (6.4,-1){$- K_{12 \vert 465 \vert 3}$};
\node(K23514) at (8.4,-1){$- K_{13 \vert 4625}$};
\node(K31524) at (10.1,-1){$- K_{14 \vert 2635}$};

\node(K14532) at (1,-2){$+ K_{12 \vert 564 \vert 3}$};
\node(K24513) at (3.4,-2){$+ K_{13 \vert 5624}$};
\node(K41523) at (5.1,-2){$+ K_{15 \vert 2634}$};
\node(K23541) at (7,-2){$+ K_{13 \vert 4652}$};
\node(K31542) at (8.7,-2){$+ K_{14 \vert 2653}$};
\node(K32514) at (10.6,-2){$+ K_{14 \vert 3625}$};

\node(K24531) at (0,-3){$- K_{13 \vert 5642}$};
\node(K34512) at (1.7,-3){$- K_{14 \vert 5623}$};
\node(K41532) at (3.4,-3){$- K_{15 \vert 2643}$};
\node(K42513) at (5.2,-3){$- K_{15 \vert 3624}$};
\node(K32541) at (8,-3){$- K_{14 \vert 3652}$};

\node(K34521) at (0,-4){$+ K_{14 \vert 5632}$};
\node(K42531) at (1.8,-4){$+ K_{15 \vert 3642}$};
\node(K43512) at (3.6,-4){$+ K_{15 \vert 4623}$};

\node(K43521) at (1.6,-5){$- K_{15 \vert 4632}$};

\draw[color=Rouge] (K13524) -- (K14523);
\draw[color=Rouge] (K13524) -- (K13542);
\draw[color=Rouge] (K14523) -- (K14532);

\draw[color=Bleu] (K14532) -- (K24531);
\draw[color=Bleu] (K14532) -- (K34512);
\draw[color=Bleu] (K14532) -- (K41532);
\draw[color=Bleu] (K24531) -- (K34521);
\draw[color=Bleu] (K24531) -- (K42531);
\draw[color=Bleu] (K34512) -- (K43512);
\draw[color=Bleu] (K34521) -- (K43521);

\draw[color=Bleu] (K14523) -- (K24513);
\draw[color=Bleu] (K14523) -- (K41523);
\draw[color=Bleu] (K24513) -- (K42513);

\draw[color=Bleu] (K13542) -- (K23541);
\draw[color=Bleu] (K13542) -- (K31542);
\draw[color=Bleu] (K23541) -- (K32541);

\draw[color=Bleu] (K13524) -- (K23514);
\draw[color=Bleu] (K13524) -- (K31524);
\draw[color=Bleu] (K23514) -- (K32514);

\end{tikzpicture}

==> includes/figures/groth_esigmapi.tex <==
% Auteur : Viviane Pons
% Création : 17/04/2013

\begin{tikzpicture}

\node(K136245) at (11,1) {$+K_{1362 \vert 45}$};

\node(K146235) at (10,0) {$-K_{1462 \vert 35}$};
\node(K136425) at (12,0) {$-K_{1364 \vert 25}$};

\node(K146325) at (11,-1) {$+K_{1463 \vert 25}$};

\node(K136254) at (4,0){$+K_{1362 \vert 54}$};

\node(K146253) at (2,-1){$- K_{1462 \vert 53}$};
\node(K156234) at (4,-1){$- K_{1562 \vert 34}$};
\node(K136452) at (6,-1){$- K_{1364 \vert 52}$};
\node(K136524) at (8,-1){$- K_{1365 \vert 24}$};

\node(K156243) at (0,-2){$+ K_{1562 \vert 43}$};
\node(K146352) at (2,-2){$+ K_{1463 \vert 52}$};
\node(K146523) at (4,-2){$+ K_{1465 \vert 23}$};
\node(K156324) at (6,-2){$+ K_{1563 \vert 24}$};
\node(K136542) at (8,-2){$+ K_{1365 \vert 42}$};

\node(K156342) at (0,-3){$- K_{1563 \vert 42}$};
\node(K156423) at (2,-3){$- K_{1564 \vert 23}$};
\node(K146532) at (4,-3){$- K_{1465 \vert 32}$};

\node(K156432) at (4,-4){$+ K_{1564 \vert 32}$};

\draw[color=Bleu] (K136254) -- (K146253);
\draw[color=Rouge] (K136254) --  (K156234);
\draw[color=Vert] (K136254) --  (K136452);
\draw[color=Orange] (K136254) --  (K136524);

\draw[color=Rouge] (K146253) --  (K156243);
\draw[color=Vert] (K146253) --  (K146352);
\draw[color=Orange] (K146253) --  (K146523);

\draw[color=Orange] (K156234) --  (K156324);

\draw[color=Orange] (K136452) --  (K136542);

\draw[color=Vert] (K156243) --  (K156342);
\draw[color=Orange] (K156243) --  (K156423);

\draw[color=Orange] (K146352) --  (K146532);

\draw[color=Orange] (K156342) --  (K156432);

\draw[color=Bleu] (K136245) -- (K146235);
\draw[color=Vert] (K136245) -- (K136425);
\draw[color=Vert] (K146235) -- (K146325);

\draw[Coupled] (K136254) -- (K136245);
\draw[Coupled] (K146253) -- (K146235);
\draw[Coupled] (K136452) -- (K136425);
\draw[Coupled] (K146352) -- (K146325);

\draw[Coupled] (K156234) -- (K156243);
\draw[Coupled] (K136524) -- (K136542);
\draw[Coupled] (K146523) -- (K146532);
\draw[Coupled] (K156324) -- (K156342);
\draw[Coupled] (K156423) -- (K156432);

\end{tikzpicture}

==> includes/figures/interval-forest-intersection.tex <==
% Auteur : Grégory Chatel
% Copié ici : 08/05/2013

\begin{tikzpicture}[scale=0.7]
  \node(T1) at (0,0){ % Arbre 1 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-2,-1){2};
      \node(N10) at (2,-1){10};
      \node(N1) at (-3,-2){1};
      \node(N4) at (-1,-2){4};
      \node(N8) at (1,-2){8};
      \node(N3) at (-1.5,-3){3};
      \node(N7) at (0.5,-3){7};
      \node(N9) at (1.5,-3){9};
      \node(N6) at (0.25,-4){6};
      
      \draw (N2) -- (N5);  
      \draw (N10) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N8) -- (N10);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N6) -- (N7);
    \end{tikzpicture}
  };
  \node(T2) at (-4,-6){ % arbre 2 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-1,-2){2};
      \node(N10) at (2,-1){10};
      \node(N1) at (-2,-1){1};
      \node(N4) at (-0.5,-3){4};
      \node(N8) at (1,-2){8};
      \node(N3) at (-0.75,-4){3};
      \node(N7) at (0.5,-3){7};
      \node(N9) at (1.5,-3){9};
      \node(N6) at (0.25,-4){6};
      
      \draw (N1) -- (N5);
      \draw (N10) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N8) -- (N10);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N6) -- (N7);
    \end{tikzpicture}
  };
  \node(T3) at (4,-6){ % arbre 3 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-2,-1){2};
      \node(N10) at (2,-1){10};
      \node(N1) at (-3,-2){1};
      \node(N4) at (-1,-2){4};
      \node(N8) at (1.5,-3){8};
      \node(N3) at (-1.5,-3){3};
      \node(N7) at (1,-2){7};
      \node(N9) at (1.75,-4){9};
      \node(N6) at (0.5,-3){6};
      
      \draw (N2) -- (N5);  
      \draw (N10) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N7) -- (N10);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N6) -- (N7);
    \end{tikzpicture}
  };
  \node(T4) at (-8,-12){ % arbre 4 %
    \begin{tikzpicture}[scale=0.7]
      \node(N1) at (0,0){1};
      \node(N5) at (1,-1){5};
      \node(N2) at (0,-2){2};
      \node(N10) at (2,-2){10};
      \node(N4) at (0.5,-3){4};
      \node(N8) at (1.5,-3){8};
      \node(N3) at (0,-4){3};
      \node(N7) at (1,-4){7};
      \node(N9) at (2,-4){9};
      \node(N6) at (0.5,-5){6};
      
      \draw (N1) -- (N5);
      \draw (N2) -- (N5);
      \draw (N10) -- (N5);
      \draw (N4) -- (N2);
      \draw (N8) -- (N10);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N6) -- (N7);
    \end{tikzpicture}
  };
  \node(T5) at (0,-12){ % arbre 5 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-1,-2){2};
      \node(N10) at (2,-1){10};
      \node(N1) at (-2,-1){1};
      \node(N4) at (-0.5,-3){4};
      \node(N8) at (2,-3){8};
      \node(N3) at (-0.75,-4){3};
      \node(N7) at (1,-2){7};
      \node(N9) at (2.5,-4){9};
      \node(N6) at (0.5,-3){6};
      
      \draw (N1) -- (N5);
      \draw (N10) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N6) -- (N7);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N7) -- (N10);
    \end{tikzpicture}
  };
  \node(T6) at (8,-12){ % arbre 6 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-2,-1){2};
      \node(N7) at (2,-1){7};
      \node(N1) at (-3,-2){1};
      \node(N4) at (-1,-2){4};
      \node(N6) at (1,-2){6};
      \node(N10) at (3,-2){10};
      \node(N3) at (-1.5,-3){3};
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-4){9};
      
      \draw (N2) -- (N5);  
      \draw (N7) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N6) -- (N7);
      \draw (N10) -- (N7);
      \draw (N3) -- (N4);
      \draw (N8) -- (N10);
      \draw (N9) -- (N8);
    \end{tikzpicture}
  };
  \node(T7) at (-4,-18){ % arbre 7 %
    \begin{tikzpicture}[scale=0.7]
      \node(N1) at (0,0){1}; 
      \node(N5) at (1,-1){5}; 
      \node(N2) at (0,-2){2};
      \node(N10) at (2,-2){10};
      \node(N4) at (0.5,-3){4};
      \node(N8) at (2,-4){8};
      \node(N3) at (0,-4){3};
      \node(N7) at (1.5,-3){7};
      \node(N9) at (2.5,-5){9}; 
      \node(N6) at (1,-4){6};
      
      \draw (N1) -- (N5);
      \draw (N2) -- (N5);
      \draw (N10) -- (N5);
      \draw (N4) -- (N2);
      \draw (N7) -- (N10);
      \draw (N3) -- (N4);
      \draw (N6) -- (N7);
      \draw (N8) -- (N7);
      \draw (N9) -- (N8);
    \end{tikzpicture}
  };
  \node(T8) at (4,-18){ % arbre 8 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-1,-2){2};
      \node(N7) at (2,-1){7};
      \node(N1) at (-2,-1){1};
      \node(N4) at (-0.5,-3){4};
      \node(N6) at (1,-2){6};
      \node(N10) at (3,-2){10};
      \node(N3) at (-1.5,-4){3}; 
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-4){9};
      
      \draw (N1) -- (N5);
      \draw (N7) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N6) -- (N7);
      \draw (N10) -- (N7);
      \draw (N3) -- (N4);
      \draw (N8) -- (N10);
      \draw (N9) -- (N8);
    \end{tikzpicture}
  };
  \node(T9) at (0,-25){ % arbre 9 % *6
    \begin{tikzpicture}[scale=0.7]
      \node(N1) at (1.8,0){1};
      \node(N5) at (3,-1){5};
      \node(N2) at (1.5,-2){2};
      \node(N7) at (4.5,-2){7};
      \node(N4) at (2.25,-3){4};
      \node(N6) at (3.75,-3){6};
      \node(N10) at (5.25,-3){10};
      \node(N3) at (1.5, -4){3};
      \node(N8) at (4.5, -4){8};
      \node(N9) at (5.0625, -5){9};
      
      \draw (N5) -- (N1);
      \draw (N2) -- (N5);
      \draw (N7) -- (N5);
      \draw (N7) -- (N5);
      \draw (N4) -- (N2);
      \draw (N6) -- (N7);
      \draw (N10) -- (N7);
      \draw (N3) -- (N4);
      \draw (N8) -- (N10);
      \draw (N9) -- (N8);
    \end{tikzpicture}
  };
  
  \draw[style=very thick] (T1) -- (T2);
  \draw[style=very thick] (T1) -- (T3);
  \draw[style=very thick] (T2) -- (T4);
  \draw[style=very thick] (T2) -- (T5);
  \draw[style=very thick] (T3) -- (T5);
  \draw[style=very thick] (T3) -- (T6);
  \draw[style=very thick] (T4) -- (T7);
  \draw[style=very thick] (T5) -- (T7);
  \draw[style=very thick] (T5) -- (T8);
  \draw[style=very thick] (T6) -- (T8);
  \draw[style=very thick] (T7) -- (T9);
  \draw[style=very thick] (T8) -- (T9);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\blue{
\node(N1) at (-1 * \wlev, 2* \hlev){1};
\node(N2) at (-1 * \wlev, \hlev){2};
\draw(N2) -- (N1);
}

\node(N3) at (0, 3*\hlev){3};

\node(N4) at (0,\hlev) {4};
\green{
\node(N5) at (\wlev,0) {5};
\node(N6) at (\wlev,-1 * \hlev) {6};
\draw (N6) -- (N5);
}

\red{
\node(N7) at (2 * \wlev,2* \hlev) {7};
\node(N8) at (2 * \wlev,0) {8};
\node(N9) at (3 * \wlev,2*\hlev) {9};
\node(N10) at (3 * \wlev,0) {10};
\draw (N8) -- (N7);
\draw (N10) -- (N9);
\draw (N8) -- (N9);
}

\draw(N4) -- (N7);
\draw(N5) -- (N7);

\draw(N4) -- (N3);
\draw(N1) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\blue{
\node(N1) at (-1 * \wlev, 2* \hlev){1};
\node(N2) at (-1 * \wlev, \hlev){2};
\draw(N2) -- (N1);
}

\node(N3) at (0, 3*\hlev){3};

\node(N4) at (0,\hlev) {4};
\green{
\node(N5) at (\wlev,0) {5};
\node(N6) at (\wlev,-1 * \hlev) {6};
\draw (N6) -- (N5);
}

\red{
\node(N7) at (2 * \wlev,2* \hlev) {7};
\node(N8) at (2 * \wlev,0) {8};
\node(N9) at (3 * \wlev,2*\hlev) {9};
\node(N10) at (3 * \wlev,0) {10};
\draw (N8) -- (N7);
\draw (N10) -- (N9);
\draw (N8) -- (N9);
}

\draw(N4) -- (N7);
\draw(N5) -- (N7);

\draw(N4) -- (N3);
\draw(N1) -- (N3);

\draw(N5) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\blue{
\node(N1) at (-1 * \wlev, 2* \hlev){1};
\node(N2) at (-1 * \wlev, \hlev){2};
\draw(N2) -- (N1);
}

\node(N3) at (0, 3*\hlev){3};

\node(N4) at (0,\hlev) {4};
\green{
\node(N5) at (\wlev,0) {5};
\node(N6) at (\wlev,-1 * \hlev) {6};
\draw (N6) -- (N5);
}

\red{
\node(N7) at (2 * \wlev,2* \hlev) {7};
\node(N8) at (2 * \wlev,0) {8};
\node(N9) at (3 * \wlev,2*\hlev) {9};
\node(N10) at (3 * \wlev,0) {10};
\draw (N8) -- (N7);
\draw (N10) -- (N9);
\draw (N8) -- (N9);
}

\draw(N4) -- (N7);
\draw(N5) -- (N7);

\draw(N4) -- (N3);
\draw(N1) -- (N3);

\draw(N5) -- (N3);
\draw(N7) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\blue{
\node(N1) at (-1 * \wlev, 2* \hlev){1};
\node(N2) at (-1 * \wlev, \hlev){2};
\draw(N2) -- (N1);
}

\node(N3) at (0, 3*\hlev){3};

\node(N4) at (0,\hlev) {4};
\green{
\node(N5) at (\wlev,0) {5};
\node(N6) at (\wlev,-1 * \hlev) {6};
\draw (N6) -- (N5);
}

\red{
\node(N7) at (2 * \wlev,2* \hlev) {7};
\node(N8) at (2 * \wlev,0) {8};
\node(N9) at (3 * \wlev,2*\hlev) {9};
\node(N10) at (3 * \wlev,0) {10};
\draw (N8) -- (N7);
\draw (N10) -- (N9);
\draw (N8) -- (N9);
}

\draw(N4) -- (N7);
\draw(N5) -- (N7);

\draw(N4) -- (N3);
\draw(N1) -- (N3);

\draw(N5) -- (N3);
\draw(N7) -- (N3);
\draw(N9) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\blue{
\node(N1) at (-1 * \wlev, 2* \hlev){1};
\node(N2) at (-1 * \wlev, \hlev){2};
\draw(N2) -- (N1);
}

\node(N3) at (0, 3*\hlev){3};

\node(N4) at (0,\hlev) {4};
\green{
\node(N5) at (\wlev,0) {5};
\node(N6) at (\wlev,-1 * \hlev) {6};
\draw (N6) -- (N5);
}
\draw(N5) -- (N4);

\red{
\node(N7) at (2 * \wlev,2* \hlev) {7};
\node(N8) at (2 * \wlev,0) {8};
\node(N9) at (3 * \wlev,2*\hlev) {9};
\node(N10) at (3 * \wlev,0) {10};
\draw (N8) -- (N7);
\draw (N10) -- (N9);
\draw (N8) -- (N9);
}

\draw(N4) -- (N7);
\draw(N5) -- (N7);

\draw(N4) -- (N3);
\draw(N1) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex6.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\blue{
\node(N1) at (-1 * \wlev, 2* \hlev){1};
\node(N2) at (-1 * \wlev, \hlev){2};
\draw(N2) -- (N1);
}

\node(N3) at (0, 3*\hlev){3};

\node(N4) at (0,\hlev) {4};
\green{
\node(N5) at (\wlev,0) {5};
\node(N6) at (\wlev,-1 * \hlev) {6};
\draw (N6) -- (N5);
}
\draw(N5) -- (N4);

\red{
\node(N7) at (2 * \wlev,2* \hlev) {7};
\node(N8) at (2 * \wlev,0) {8};
\node(N9) at (3 * \wlev,2*\hlev) {9};
\node(N10) at (3 * \wlev,0) {10};
\draw (N8) -- (N7);
\draw (N10) -- (N9);
\draw (N8) -- (N9);
}

\draw(N4) -- (N7);
\draw(N5) -- (N7);

\draw(N4) -- (N3);
\draw(N1) -- (N3);
\draw(N7) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex7.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\blue{
\node(N1) at (-1 * \wlev, 2* \hlev){1};
\node(N2) at (-1 * \wlev, \hlev){2};
\draw(N2) -- (N1);
}

\node(N3) at (0, 3*\hlev){3};

\node(N4) at (0,\hlev) {4};
\green{
\node(N5) at (\wlev,0) {5};
\node(N6) at (\wlev,-1 * \hlev) {6};
\draw (N6) -- (N5);
}
\draw(N5) -- (N4);

\red{
\node(N7) at (2 * \wlev,2* \hlev) {7};
\node(N8) at (2 * \wlev,0) {8};
\node(N9) at (3 * \wlev,2*\hlev) {9};
\node(N10) at (3 * \wlev,0) {10};
\draw (N8) -- (N7);
\draw (N10) -- (N9);
\draw (N8) -- (N9);
}

\draw(N4) -- (N7);
\draw(N5) -- (N7);

\draw(N4) -- (N3);
\draw(N1) -- (N3);
\draw(N7) -- (N3);
\draw(N9) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I6-ex2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}
\node(N1) at (0,0) {1};
\node(N2) at (0.5 * \wlev,-1 * \hlev) {2};
\node(N3) at (\wlev,0) {3};

\node(N4) at (2*\wlev,\hlev) {4};
\node(N5) at (3*\wlev,\hlev) {5};
\node(N6) at (3*\wlev,0) {6};

\draw (N2) -- (N3);
\draw (N2) -- (N1);
\draw (N6) -- (N5);

\draw(N1) -- (N4);
\draw(N3) -- (N4);
\end{tikzpicture}


==> includes/figures/interval-posets/I6-ex4.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}
\node(N1) at (0,0) {1};
\node(N2) at (0.5 * \wlev,-1 * \hlev) {2};
\node(N3) at (\wlev,0) {3};

\node(N4) at (2*\wlev,-1 *\hlev) {4};
\node(N5) at (3*\wlev,-1 * \hlev) {5};
\node(N6) at (3*\wlev,-2 *\hlev) {6};

\draw (N2) -- (N3);
\draw (N2) -- (N1);
\draw (N6) -- (N5);

\draw (N4) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I6-ex5.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}
\node(N1) at (0,0) {1};
\node(N2) at (0.5 * \wlev,-1 * \hlev) {2};
\node(N3) at (\wlev,0) {3};

\node(N4) at (2*\wlev,-1 *\hlev) {4};
\node(N5) at (3*\wlev,-1 * \hlev) {5};
\node(N6) at (3*\wlev,-2 *\hlev) {6};

\draw (N2) -- (N3);
\draw (N2) -- (N1);
\draw (N6) -- (N5);

\draw (N4) -- (N3);
\draw (N5) -- (N3);
\end{tikzpicture}


==> includes/figures/interval-posets/I7-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0,\hlev) {1};
\green{
\node(N2) at (\wlev,0) {2};
\node(N3) at (\wlev,-1 * \hlev) {3};
\draw (N3) -- (N2);
}

\red{
\node(N4) at (2 * \wlev,2* \hlev) {4};
\node(N5) at (2 * \wlev,0) {5};
\node(N6) at (3 * \wlev,2*\hlev) {6};
\node(N7) at (3 * \wlev,0) {7};
\draw (N5) -- (N4);
\draw (N7) -- (N6);
\draw (N5) -- (N6);
}

\draw(N1) -- (N4);
\draw(N2) -- (N4);
\end{tikzpicture}


==> includes/figures/interval-posets/I7-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0,\hlev) {1};
\green{
\node(N2) at (\wlev,0) {2};
\node(N3) at (\wlev,-1 * \hlev) {3};
\draw (N3) -- (N2);
}
\draw(N2) -- (N1);

\red{
\node(N4) at (2 * \wlev,2* \hlev) {4};
\node(N5) at (2 * \wlev,0) {5};
\node(N6) at (3 * \wlev,2*\hlev) {6};
\node(N7) at (3 * \wlev,0) {7};
\draw (N5) -- (N4);
\draw (N7) -- (N6);
\draw (N5) -- (N6);
}

\draw(N1) -- (N4);
\draw(N2) -- (N4);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex1.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}
\node(T1) at (0,-1){1};
      \node(T2) at (0.5,0){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1,1){4};
      \node(T5) at (1.5,0){5};
      \node(T6) at (2,-1){6};
      \node(T7) at (2.5,0){7};
      \node(T8) at (3,-1){8};
      \draw (T1) -- (T2);
      \draw (T2) -- (T4);
      \draw (T3) -- (T2);
      \draw (T6) -- (T7);
      \draw (T8) -- (T7);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex10.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0, 3*\hlev){1};

\node(N2) at (0,\hlev) {2};
\green{
\node(N3) at (\wlev,0) {3};
\node(N4) at (\wlev,-1 * \hlev) {4};
\draw (N4) -- (N3);
}

\draw(N3) -- (N2);

\red{
\node(N5) at (2 * \wlev,2* \hlev) {5};
\node(N6) at (2 * \wlev,0) {6};
\node(N7) at (3 * \wlev,2*\hlev) {7};
\node(N8) at (3 * \wlev,0) {8};
\draw (N6) -- (N5);
\draw (N8) -- (N7);
\draw (N6) -- (N7);
}

\draw(N2) -- (N5);
\draw(N3) -- (N5);

\draw(N2) -- (N1);
\draw(N5) -- (N1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex11.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0, 3*\hlev){1};

\node(N2) at (0,\hlev) {2};
\green{
\node(N3) at (\wlev,0) {3};
\node(N4) at (\wlev,-1 * \hlev) {4};
\draw (N4) -- (N3);
}

\draw(N3) -- (N2);

\red{
\node(N5) at (2 * \wlev,2* \hlev) {5};
\node(N6) at (2 * \wlev,0) {6};
\node(N7) at (3 * \wlev,2*\hlev) {7};
\node(N8) at (3 * \wlev,0) {8};
\draw (N6) -- (N5);
\draw (N8) -- (N7);
\draw (N6) -- (N7);
}

\draw(N2) -- (N5);
\draw(N3) -- (N5);

\draw(N2) -- (N1);
\draw(N5) -- (N1);
\draw(N7) -- (N1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}
\node(T1) at (0,-1){1};
      \node(T2) at (0.5,0){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1,1){4};
      \node(T5) at (1.5,0){5};
      \node(T6) at (2,-1){6};
      \node(T7) at (2.5,0){7};
      \node(T8) at (3,-1){8};
      \draw (T1) -- (T2);
      \draw (T2) -- (T4);
      \draw (T3) -- (T2);
      \draw (T6) -- (T7);
      \draw (T8) -- (T7);
      \draw (T5) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex3.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}
\node(T1) at (0,-1){1};
      \node(T2) at (0.5,0){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1,1){4};
      \node(T5) at (1.5,0){5};
      \node(T6) at (3,-1){6};
      \node(T7) at (3.5,0){7};
      \node(T8) at (4,-1){8};
      \draw (T1) -- (T2);
      \draw (T2) -- (T4);
      \draw (T3) -- (T2);
      \draw (T6) -- (T7);
      \draw (T8) -- (T7);
      \draw (T5) -- (T4);
      \draw (T6) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex4.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}
\node(T1) at (0,-1){1};
      \node(T2) at (0.5,0){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1,1){4};
      \node(T5) at (1.5,0){5};
      \node(T6) at (3,-1){6};
      \node(T7) at (3.5,0){7};
      \node(T8) at (4,-1){8};
      \draw (T1) -- (T2);
      \draw (T2) -- (T4);
      \draw (T3) -- (T2);
      \draw (T6) -- (T7);
      \draw (T8) -- (T7);
      \draw (T5) -- (T4);
      \draw[dashed] (T6) -- (T4);
      \draw (T7) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0, 3*\hlev){1};

\node(N2) at (0,\hlev) {2};
\green{
\node(N3) at (\wlev,0) {3};
\node(N4) at (\wlev,-1 * \hlev) {4};
\draw (N4) -- (N3);
}

\red{
\node(N5) at (2 * \wlev,2* \hlev) {5};
\node(N6) at (2 * \wlev,0) {6};
\node(N7) at (3 * \wlev,2*\hlev) {7};
\node(N8) at (3 * \wlev,0) {8};
\draw (N6) -- (N5);
\draw (N8) -- (N7);
\draw (N6) -- (N7);
}

\draw(N2) -- (N5);
\draw(N3) -- (N5);

\draw(N2) -- (N1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex6.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0, 3*\hlev){1};

\node(N2) at (0,\hlev) {2};
\green{
\node(N3) at (\wlev,0) {3};
\node(N4) at (\wlev,-1 * \hlev) {4};
\draw (N4) -- (N3);
}

\red{
\node(N5) at (2 * \wlev,2* \hlev) {5};
\node(N6) at (2 * \wlev,0) {6};
\node(N7) at (3 * \wlev,2*\hlev) {7};
\node(N8) at (3 * \wlev,0) {8};
\draw (N6) -- (N5);
\draw (N8) -- (N7);
\draw (N6) -- (N7);
}

\draw(N2) -- (N5);
\draw(N3) -- (N5);

\draw(N2) -- (N1);
\draw(N3) -- (N1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex7.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0, 3*\hlev){1};

\node(N2) at (0,\hlev) {2};
\green{
\node(N3) at (\wlev,0) {3};
\node(N4) at (\wlev,-1 * \hlev) {4};
\draw (N4) -- (N3);
}

\red{
\node(N5) at (2 * \wlev,2* \hlev) {5};
\node(N6) at (2 * \wlev,0) {6};
\node(N7) at (3 * \wlev,2*\hlev) {7};
\node(N8) at (3 * \wlev,0) {8};
\draw (N6) -- (N5);
\draw (N8) -- (N7);
\draw (N6) -- (N7);
}

\draw(N2) -- (N5);
\draw(N3) -- (N5);

\draw(N2) -- (N1);
\draw(N3) -- (N1);
\draw(N5) -- (N1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex8.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0, 3*\hlev){1};

\node(N2) at (0,\hlev) {2};
\green{
\node(N3) at (\wlev,0) {3};
\node(N4) at (\wlev,-1 * \hlev) {4};
\draw (N4) -- (N3);
}

\red{
\node(N5) at (2 * \wlev,2* \hlev) {5};
\node(N6) at (2 * \wlev,0) {6};
\node(N7) at (3 * \wlev,2*\hlev) {7};
\node(N8) at (3 * \wlev,0) {8};
\draw (N6) -- (N5);
\draw (N8) -- (N7);
\draw (N6) -- (N7);
}

\draw(N2) -- (N5);
\draw(N3) -- (N5);

\draw(N2) -- (N1);
\draw(N3) -- (N1);
\draw(N5) -- (N1);
\draw(N7) -- (N1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex9.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}

\node(N1) at (0, 3*\hlev){1};

\node(N2) at (0,\hlev) {2};
\green{
\node(N3) at (\wlev,0) {3};
\node(N4) at (\wlev,-1 * \hlev) {4};
\draw (N4) -- (N3);
}

\draw(N3) -- (N2);

\red{
\node(N5) at (2 * \wlev,2* \hlev) {5};
\node(N6) at (2 * \wlev,0) {6};
\node(N7) at (3 * \wlev,2*\hlev) {7};
\node(N8) at (3 * \wlev,0) {8};
\draw (N6) -- (N5);
\draw (N8) -- (N7);
\draw (N6) -- (N7);
}

\draw(N2) -- (N5);
\draw(N3) -- (N5);

\draw(N2) -- (N1);
\end{tikzpicture}


==> includes/figures/m-binary-trees.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
  \node(x) at (1,0){};
  \node(T1) at (0,-1){$T_L$};
  \node(T2) at (2,-1){$T_{R_1}$};
  \node(x1) at (1,-2){};
  \node(T3) at (2,-3){$T_{R_2}$};
  \node(inter) at (1.5,-3.5){$\dots$};
  \node(xm) at (1,-4){};
  \node(Tm) at (2,-5){$T_{R_{m}}$};
  
  \draw (x.center) -- (T1);
  \draw (x.center) -- (T2);
  \draw (T2) -- (x1.center);
  \draw (x1.center) -- (T3);
  \draw (xm.center) -- (Tm);
 \draw[Point] (x) circle;  
  \draw[Point] (x1) circle;
  \draw[Point] (xm) circle; 
  
\end{tikzpicture}


==> includes/figures/mTamari-2-2-inv.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\def \sscale{0.6}
\def \hlev{3}
\def \fpath{includes/figures/mbinary/}

\begin{tikzpicture}
\node(Ta) at (0,0){
\red{\scalebox{\sscale}{\input{\fpath P2-2-a-inv-n}}}
};
\node(Tb) at (0,-1 * \hlev){
\blue{\scalebox{\sscale}{\input{\fpath P2-2-b-inv-n}}}
};
\node(Tc) at (0,-2 * \hlev){
\green{\scalebox{\sscale}{\input{\fpath P2-2-c-inv-n}}}
};
\draw(Ta) -- (Tb);
\draw(Tb) -- (Tc);
\end{tikzpicture}

==> includes/figures/mTamari-2-2-mbinary.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\def \sscale{0.8}
\def \hlev{3}
\def \fpath{includes/figures/trees/}

\begin{tikzpicture}
\node(Ta) at (0,0){
\red{\scalebox{\sscale}{\input{\fpath T4-7}}}
};
\node(Tb) at (0,-1 * \hlev){
\blue{\scalebox{\sscale}{\input{\fpath T4-12}}}
};
\node(Tc) at (0,-2 * \hlev){
\green{\scalebox{\sscale}{\input{\fpath T4-14}}}
};
\draw(Ta) -- (Tb);
\draw(Tb) -- (Tc);
\end{tikzpicture}

==> includes/figures/mTamari-2-2-ternary.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\def \sscale{0.8}
\def \hlev{3}
\def \fpath{includes/figures/mary/}

\begin{tikzpicture}
\node(Ta) at (0,0){
\red{\scalebox{\sscale}{\input{\fpath P2-2-a}}}
};
\node(Tb) at (0,-1 * \hlev){
\blue{\scalebox{\sscale}{\input{\fpath P2-2-b}}}
};
\node(Tc) at (0,-2 * \hlev){
\green{\scalebox{\sscale}{\input{\fpath P2-2-c}}}
};
\draw(Ta) -- (Tb);
\draw(Tb) -- (Tc);
\end{tikzpicture}

==> includes/figures/mTamari-2-2.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\def \fpath{includes/figures/}
\def \bscale{0.7}
\def \pscale{0.35}

  \begin{tikzpicture}
    \begin{scope}
      \node(E0) at (0,0) {
        \scalebox{\bscale}{
			\input{\fpath trees/T4-7}          
        }};
      \node(E1) at (0,-3) {
        \scalebox{\bscale}{
			\input{\fpath trees/T4-12}          
          }};
      \node(E2) at (0,-6) {
        \scalebox{0.7}{
			\input{\fpath trees/T4-14}          
          }};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
    \begin{scope}[shift={(3,0)}]
      \node(E0) at (0,0) {
        \scalebox{\pscale}{
          \input{\fpath mpaths/P2-2-a}
          }};
      \node(E1) at (0,-3){
        \scalebox{\pscale}{
			\input{\fpath mpaths/P2-2-b}          
          }};
      \node(E2) at (0,-6){
        \scalebox{\pscale}{
			\input{\fpath mpaths/P2-2-c}          
          }};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
    \begin{scope}[shift={(6,0)}]
      \node(E0) at (0,0){
        \scalebox{\bscale}{
        	\input{\fpath mary/P2-2-a}
          }};
      \node(E1) at (0,-3) {
        \scalebox{\bscale}{
        	\input{\fpath mary/P2-2-b}
          }};
      \node(E2) at (0,-6){
        \scalebox{\bscale}{
        \input{\fpath mary/P2-2-c}
          }};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
  \end{tikzpicture}



==> includes/figures/mTamari-3-2-mbinary.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%\tikzstyle{DPoint} = [fill, radius=0.05]
%\tikzstyle{GrayPath} = [color = gray]

\def \sscale{0.5}
\def \fpath{includes/figures/mbinary/}

\def \hlev{2}
\def \wlev{2}

\def\dycka{\scalebox{\sscale}{
\input{\fpath P3-2-a}
}}

\def\dyckb{\scalebox{\sscale}{
\input{\fpath P3-2-b}
}}

\def\dyckc{\scalebox{\sscale}{
\input{\fpath P3-2-c}
}}

\def\dyckd{\scalebox{\sscale}{
\input{\fpath P3-2-d}
}}

\def\dycke{\scalebox{\sscale}{
\input{\fpath P3-2-e}
}}

\def\dyckf{\scalebox{\sscale}{
\input{\fpath P3-2-f}
}}

\def\dyckg{\scalebox{\sscale}{
\input{\fpath P3-2-g}
}}

\def\dyckh{\scalebox{\sscale}{
\input{\fpath P3-2-h}
}}

\def\dycki{\scalebox{\sscale}{
\input{\fpath P3-2-i}
}}

\def\dyckj{\scalebox{\sscale}{
\input{\fpath P3-2-j}
}}

\def\dyckk{\scalebox{\sscale}{
\input{\fpath P3-2-k}
}}

\def\dyckl{\scalebox{\sscale}{
\input{\fpath P3-2-l}
}}



\begin{tikzpicture}
\node(Ta) at (0,0){\dycka};

\node(Tb) at (-1 * \wlev,-1 * \hlev){\dyckb};
\node(Tc) at (\wlev,-1 * \hlev){\dyckc};

\node(Td) at (-2 * \wlev,-2 * \hlev){\dyckd};
\node(Te) at (0,-2 * \hlev){\dycke};
\node(Tf) at (2 * \wlev,-2 * \hlev){\dyckf};

\node(Tg) at (-1 * \wlev,-3 * \hlev){\dyckg};
\node(Th) at (\wlev,-3 * \hlev){\dyckh};

\node(Ti) at (-1 * \wlev,-4 * \hlev){\dycki};
\node(Tj) at (2 * \wlev,-4 * \hlev){\dyckj};

\node(Tk) at (0,-5 * \hlev){\dyckk};

\node(Tl) at (\wlev,-6 * \hlev){\dyckl};

\draw(Ta) -- (Tb);
\draw(Ta) -- (Tc);
\draw(Tb) -- (Td);
\draw(Tb) -- (Te);
\draw(Tc) -- (Tf);
\draw(Tc) -- (Th);
\draw(Td) -- (Tg);
\draw(Te) -- (Tg);
\draw(Te) -- (Th);
\draw(Tf) -- (Tj);
\draw(Tg) -- (Ti);
\draw(Th) -- (Tk);
\draw(Th) -- (Tj);
\draw(Ti) -- (Tk);
\draw(Tj) -- (Tl);
\draw(Tk) -- (Tl);

\end{tikzpicture}

==> includes/figures/mTamari-3-2-paths.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%\tikzstyle{DPoint} = [fill, radius=0.05]
%\tikzstyle{GrayPath} = [color = gray]

\def \sscale{0.35}
\def \fpath{includes/figures/mpaths/}

\def \hlev{2}
\def \wlev{2}

\def\dycka{\scalebox{\sscale}{
\input{\fpath P3-2-a}
}}

\def\dyckb{\scalebox{\sscale}{
\input{\fpath P3-2-b}
}}

\def\dyckc{\scalebox{\sscale}{
\input{\fpath P3-2-c}
}}

\def\dyckd{\scalebox{\sscale}{
\input{\fpath P3-2-d}
}}

\def\dycke{\scalebox{\sscale}{
\input{\fpath P3-2-e}
}}

\def\dyckf{\scalebox{\sscale}{
\input{\fpath P3-2-f}
}}

\def\dyckg{\scalebox{\sscale}{
\input{\fpath P3-2-g}
}}

\def\dyckh{\scalebox{\sscale}{
\input{\fpath P3-2-h}
}}

\def\dycki{\scalebox{\sscale}{
\input{\fpath P3-2-i}
}}

\def\dyckj{\scalebox{\sscale}{
\input{\fpath P3-2-j}
}}

\def\dyckk{\scalebox{\sscale}{
\input{\fpath P3-2-k}
}}

\def\dyckl{\scalebox{\sscale}{
\input{\fpath P3-2-l}
}}



\begin{tikzpicture}
\node(Ta) at (0,0){\dycka};

\node(Tb) at (-1 * \wlev,-1 * \hlev){\dyckb};
\node(Tc) at (\wlev,-1 * \hlev){\dyckc};

\node(Td) at (-2 * \wlev,-2 * \hlev){\dyckd};
\node(Te) at (0,-2 * \hlev){\dycke};
\node(Tf) at (2 * \wlev,-2 * \hlev){\dyckf};

\node(Tg) at (-1 * \wlev,-3 * \hlev){\dyckg};
\node(Th) at (\wlev,-3 * \hlev){\dyckh};

\node(Ti) at (-1 * \wlev,-4 * \hlev){\dycki};
\node(Tj) at (2 * \wlev,-4 * \hlev){\dyckj};

\node(Tk) at (0,-5 * \hlev){\dyckk};

\node(Tl) at (\wlev,-6 * \hlev){\dyckl};

\draw(Ta) -- (Tb);
\draw(Ta) -- (Tc);
\draw(Tb) -- (Td);
\draw(Tb) -- (Te);
\draw(Tc) -- (Tf);
\draw(Tc) -- (Th);
\draw(Td) -- (Tg);
\draw(Te) -- (Tg);
\draw(Te) -- (Th);
\draw(Tf) -- (Tj);
\draw(Tg) -- (Ti);
\draw(Th) -- (Tk);
\draw(Th) -- (Tj);
\draw(Ti) -- (Tk);
\draw(Tj) -- (Tl);
\draw(Tk) -- (Tl);

\end{tikzpicture}

==> includes/figures/mTamari-3-2-ternary.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013


\def \sscale{0.5}
\def \fpath{includes/figures/mary/}

\def \hlev{2}
\def \wlev{2}

\def\dycka{\scalebox{\sscale}{
\input{\fpath P3-2-a}
}}

\def\dyckb{\scalebox{\sscale}{
\input{\fpath P3-2-b}
}}

\def\dyckc{\scalebox{\sscale}{
\input{\fpath P3-2-c}
}}

\def\dyckd{\scalebox{\sscale}{
\input{\fpath P3-2-d}
}}

\def\dycke{\scalebox{\sscale}{
\input{\fpath P3-2-e}
}}

\def\dyckf{\scalebox{\sscale}{
\input{\fpath P3-2-f}
}}

\def\dyckg{\scalebox{\sscale}{
\input{\fpath P3-2-g}
}}

\def\dyckh{\scalebox{\sscale}{
\input{\fpath P3-2-h}
}}

\def\dycki{\scalebox{\sscale}{
\input{\fpath P3-2-i}
}}

\def\dyckj{\scalebox{\sscale}{
\input{\fpath P3-2-j}
}}

\def\dyckk{\scalebox{\sscale}{
\input{\fpath P3-2-k}
}}

\def\dyckl{\scalebox{\sscale}{
\input{\fpath P3-2-l}
}}



\begin{tikzpicture}
\node(Ta) at (0,0){\dycka};

\node(Tb) at (-1 * \wlev,-1 * \hlev){\dyckb};
\node(Tc) at (\wlev,-1 * \hlev){\dyckc};

\node(Td) at (-2 * \wlev,-2 * \hlev){\dyckd};
\node(Te) at (0,-2 * \hlev){\dycke};
\node(Tf) at (2 * \wlev,-2 * \hlev){\dyckf};

\node(Tg) at (-1 * \wlev,-3 * \hlev){\dyckg};
\node(Th) at (\wlev,-3 * \hlev){\dyckh};

\node(Ti) at (-1 * \wlev,-4 * \hlev){\dycki};
\node(Tj) at (2 * \wlev,-4 * \hlev){\dyckj};

\node(Tk) at (0,-5 * \hlev){\dyckk};

\node(Tl) at (\wlev,-6 * \hlev){\dyckl};

\draw(Ta) -- (Tb);
\draw(Ta) -- (Tc);
\draw(Tb) -- (Td);
\draw(Tb) -- (Te);
\draw(Tc) -- (Tf);
\draw(Tc) -- (Th);
\draw(Td) -- (Tg);
\draw(Te) -- (Tg);
\draw(Te) -- (Th);
\draw(Tf) -- (Tj);
\draw(Tg) -- (Ti);
\draw(Th) -- (Tk);
\draw(Th) -- (Tj);
\draw(Ti) -- (Tk);
\draw(Tj) -- (Tl);
\draw(Tk) -- (Tl);

\end{tikzpicture}

==> includes/figures/mary/P2-2-a.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \node (T0) at (0.750, 0.000){};
            \node (T00) at (0.250, -0.500){};
            \node(T000) at (0.000, -1.000){};
            \node(T001) at (0.250, -1.000){};
            \node(T002) at (0.500, -1.000){};
            \draw[Leaf] (T00.center) -- (T000.center);
            \draw[Leaf] (T00.center) -- (T001.center);
            \draw[Leaf] (T00.center) -- (T002.center);
            \draw[Point] (T00) circle;
            \node(T01) at (0.750, -0.500){};
            \node(T02) at (1.000, -0.500){};
            \draw (T0.center) -- (T00.center);
            \draw[Leaf] (T0.center) -- (T01.center);
            \draw[Leaf] (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}

==> includes/figures/mary/P2-2-b.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \node (T0) at (0.500, 0.000){};
            \node(T00) at (0.000, -0.500){};
            \node (T01) at (0.500, -0.500){};
            \node(T010) at (0.250, -1.000){};
            \node(T011) at (0.500, -1.000){};
            \node(T012) at (0.750, -1.000){};
            \draw[Leaf] (T01.center) -- (T010.center);
            \draw[Leaf] (T01.center) -- (T011.center);
            \draw[Leaf] (T01.center) -- (T012.center);
            \draw[Point] (T01) circle;
            \node(T02) at (1.000, -0.500){};
            \draw[Leaf] (T0.center) -- (T00.center);
            \draw (T0.center) -- (T01.center);
            \draw[Leaf] (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}

==> includes/figures/mary/P2-2-c.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \node (T0) at (0.250, 0.000){};
            \node(T00) at (0.000, -0.500){};
            \node(T01) at (0.250, -0.500){};
            \node (T02) at (0.750, -0.500){};
            \node(T020) at (0.500, -1.000){};
            \node(T021) at (0.750, -1.000){};
            \node(T022) at (1.000, -1.000){};
            \draw[Leaf] (T02.center) -- (T020.center);
            \draw[Leaf] (T02.center) -- (T021.center);
            \draw[Leaf] (T02.center) -- (T022.center);
            \draw[Point] (T02) circle;
            \draw[Leaf] (T0.center) -- (T00.center);
            \draw[Leaf] (T0.center) -- (T01.center);
            \draw (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}

==> includes/figures/mary/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.750, -0.500){};
\node (N000) at (0.250, -1.000){};
\node(N0000) at (0.000, -1.500){};
\node(N0001) at (0.250, -1.500){};
\node(N0002) at (0.500, -1.500){};
\draw[Leaf] (N000.center) -- (N0000.center);
\draw[Leaf] (N000.center) -- (N0001.center);
\draw[Leaf] (N000.center) -- (N0002.center);
\draw[Point] (N000) circle;
\node(N001) at (0.750, -1.000){};
\node(N002) at (1.000, -1.000){};
\draw (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node(N01) at (1.250, -0.500){};
\node(N02) at (1.500, -0.500){};
\draw (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-b.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.500, -0.500){};
\node(N000) at (0.000, -1.000){};
\node (N001) at (0.500, -1.000){};
\node(N0010) at (0.250, -1.500){};
\node(N0011) at (0.500, -1.500){};
\node(N0012) at (0.750, -1.500){};
\draw[Leaf] (N001.center) -- (N0010.center);
\draw[Leaf] (N001.center) -- (N0011.center);
\draw[Leaf] (N001.center) -- (N0012.center);
\draw[Point] (N001) circle;
\node(N002) at (1.000, -1.000){};
\draw[Leaf] (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node(N01) at (1.250, -0.500){};
\node(N02) at (1.500, -0.500){};
\draw (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-c.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.000, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node(N002) at (0.500, -1.000){};
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node (N01) at (1.000, -0.500){};
\node(N010) at (0.750, -1.000){};
\node(N011) at (1.000, -1.000){};
\node(N012) at (1.250, -1.000){};
\draw[Leaf] (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node(N02) at (1.500, -0.500){};
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-d.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node (N002) at (0.750, -1.000){};
\node(N0020) at (0.500, -1.500){};
\node(N0021) at (0.750, -1.500){};
\node(N0022) at (1.000, -1.500){};
\draw[Leaf] (N002.center) -- (N0020.center);
\draw[Leaf] (N002.center) -- (N0021.center);
\draw[Leaf] (N002.center) -- (N0022.center);
\draw[Point] (N002) circle;
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node(N01) at (1.250, -0.500){};
\node(N02) at (1.500, -0.500){};
\draw (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-e.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.000, 0.000){};
\node(N00) at (0.000, -0.500){};
\node (N01) at (1.000, -0.500){};
\node (N010) at (0.500, -1.000){};
\node(N0100) at (0.250, -1.500){};
\node(N0101) at (0.500, -1.500){};
\node(N0102) at (0.750, -1.500){};
\draw[Leaf] (N010.center) -- (N0100.center);
\draw[Leaf] (N010.center) -- (N0101.center);
\draw[Leaf] (N010.center) -- (N0102.center);
\draw[Point] (N010) circle;
\node(N011) at (1.000, -1.000){};
\node(N012) at (1.250, -1.000){};
\draw (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node(N02) at (1.500, -0.500){};
\draw[Leaf] (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-f.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.750, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node(N002) at (0.500, -1.000){};
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node(N01) at (0.750, -0.500){};
\node (N02) at (1.250, -0.500){};
\node(N020) at (1.000, -1.000){};
\node(N021) at (1.250, -1.000){};
\node(N022) at (1.500, -1.000){};
\draw[Leaf] (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-g.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.500, 0.000){};
\node(N00) at (0.000, -0.500){};
\node (N01) at (0.500, -0.500){};
\node(N010) at (0.250, -1.000){};
\node(N011) at (0.500, -1.000){};
\node(N012) at (0.750, -1.000){};
\draw[Leaf] (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node (N02) at (1.250, -0.500){};
\node(N020) at (1.000, -1.000){};
\node(N021) at (1.250, -1.000){};
\node(N022) at (1.500, -1.000){};
\draw[Leaf] (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw[Leaf] (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-h.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.750, 0.000){};
\node(N00) at (0.000, -0.500){};
\node (N01) at (0.750, -0.500){};
\node(N010) at (0.250, -1.000){};
\node (N011) at (0.750, -1.000){};
\node(N0110) at (0.500, -1.500){};
\node(N0111) at (0.750, -1.500){};
\node(N0112) at (1.000, -1.500){};
\draw[Leaf] (N011.center) -- (N0110.center);
\draw[Leaf] (N011.center) -- (N0111.center);
\draw[Leaf] (N011.center) -- (N0112.center);
\draw[Point] (N011) circle;
\node(N012) at (1.250, -1.000){};
\draw[Leaf] (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node(N02) at (1.500, -0.500){};
\draw[Leaf] (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-i.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node(N00) at (0.000, -0.500){};
\node(N01) at (0.250, -0.500){};
\node (N02) at (1.250, -0.500){};
\node (N020) at (0.750, -1.000){};
\node(N0200) at (0.500, -1.500){};
\node(N0201) at (0.750, -1.500){};
\node(N0202) at (1.000, -1.500){};
\draw[Leaf] (N020.center) -- (N0200.center);
\draw[Leaf] (N020.center) -- (N0201.center);
\draw[Leaf] (N020.center) -- (N0202.center);
\draw[Point] (N020) circle;
\node(N021) at (1.250, -1.000){};
\node(N022) at (1.500, -1.000){};
\draw (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw[Leaf] (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-j.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.500, 0.000){};
\node(N00) at (0.000, -0.500){};
\node (N01) at (0.500, -0.500){};
\node(N010) at (0.250, -1.000){};
\node(N011) at (0.500, -1.000){};
\node (N012) at (1.000, -1.000){};
\node(N0120) at (0.750, -1.500){};
\node(N0121) at (1.000, -1.500){};
\node(N0122) at (1.250, -1.500){};
\draw[Leaf] (N012.center) -- (N0120.center);
\draw[Leaf] (N012.center) -- (N0121.center);
\draw[Leaf] (N012.center) -- (N0122.center);
\draw[Point] (N012) circle;
\draw[Leaf] (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node(N02) at (1.500, -0.500){};
\draw[Leaf] (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-k.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node(N00) at (0.000, -0.500){};
\node(N01) at (0.250, -0.500){};
\node (N02) at (1.000, -0.500){};
\node(N020) at (0.500, -1.000){};
\node (N021) at (1.000, -1.000){};
\node(N0210) at (0.750, -1.500){};
\node(N0211) at (1.000, -1.500){};
\node(N0212) at (1.250, -1.500){};
\draw[Leaf] (N021.center) -- (N0210.center);
\draw[Leaf] (N021.center) -- (N0211.center);
\draw[Leaf] (N021.center) -- (N0212.center);
\draw[Point] (N021) circle;
\node(N022) at (1.500, -1.000){};
\draw[Leaf] (N02.center) -- (N020.center);
\draw (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw[Leaf] (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P3-2-l.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node(N00) at (0.000, -0.500){};
\node(N01) at (0.250, -0.500){};
\node (N02) at (0.750, -0.500){};
\node(N020) at (0.500, -1.000){};
\node(N021) at (0.750, -1.000){};
\node (N022) at (1.250, -1.000){};
\node(N0220) at (1.000, -1.500){};
\node(N0221) at (1.250, -1.500){};
\node(N0222) at (1.500, -1.500){};
\draw[Leaf] (N022.center) -- (N0220.center);
\draw[Leaf] (N022.center) -- (N0221.center);
\draw[Leaf] (N022.center) -- (N0222.center);
\draw[Point] (N022) circle;
\draw[Leaf] (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw[Leaf] (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mary/P4-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}
          \node (T0) at (17.500, 0.000){};
          \node (T00) at (17.000, -0.500){};
          \node (T000) at (16.500, -1.000){};
          \node (T0000) at (16.000, -1.500){};
          \node(T00000) at (15.750, -2.000){};
          \node(T00001) at (16.000, -2.000){};
          \node(T00002) at (16.250, -2.000){};
          \draw[Leaf] (T0000.center) -- (T00000.center);
          \draw[Leaf] (T0000.center) -- (T00001.center);
          \draw[Leaf] (T0000.center) -- (T00002.center);
          \draw[Point] (T0000) circle;
          \node(T0001) at (16.500, -1.500){};
          \node(T0002) at (16.750, -1.500){};
          \draw (T000.center) -- (T0000.center);
          \draw[Leaf] (T000.center) -- (T0001.center);
          \draw[Leaf] (T000.center) -- (T0002.center);
          \draw[Point] (T000) circle;
          \node(T001) at (17.000, -1.000){};
          \node(T002) at (17.250, -1.000){};
          \draw (T00.center) -- (T000.center);
          \draw[Leaf] (T00.center) -- (T001.center);
          \draw[Leaf] (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node(T01) at (17.500, -0.500){};
          \node(T02) at (17.750, -0.500){};
          \draw (T0.center) -- (T00.center);
          \draw[Leaf] (T0.center) -- (T01.center);
          \draw[Leaf] (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}

==> includes/figures/mary/P4-2-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}
          \node (T0) at (19.750, 0.000){};
          \node (T00) at (19.000, -0.500){};
          \node (T000) at (18.250, -1.000){};
          \node(T0000) at (18.000, -1.500){};
          \node(T0001) at (18.250, -1.500){};
          \node(T0002) at (18.500, -1.500){};
          \draw[Leaf] (T000.center) -- (T0000.center);
          \draw[Leaf] (T000.center) -- (T0001.center);
          \draw[Leaf] (T000.center) -- (T0002.center);
          \draw[Point] (T000) circle;
          \node (T001) at (19.000, -1.000){};
          \node(T0010) at (18.750, -1.500){};
          \node(T0011) at (19.000, -1.500){};
          \node(T0012) at (19.250, -1.500){};
          \draw[Leaf] (T001.center) -- (T0010.center);
          \draw[Leaf] (T001.center) -- (T0011.center);
          \draw[Leaf] (T001.center) -- (T0012.center);
          \draw[Point] (T001) circle;
          \node(T002) at (19.500, -1.000){};
          \draw (T00.center) -- (T000.center);
          \draw (T00.center) -- (T001.center);
          \draw[Leaf] (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node(T01) at (19.750, -0.500){};
          \node(T02) at (20.000, -0.500){};
          \draw (T0.center) -- (T00.center);
          \draw[Leaf] (T0.center) -- (T01.center);
          \draw[Leaf] (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}

==> includes/figures/mary/P4-2-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}
          \node (T0) at (22.000, 0.000){};
          \node (T00) at (21.000, -0.500){};
          \node (T000) at (20.500, -1.000){};
          \node(T0000) at (20.250, -1.500){};
          \node(T0001) at (20.500, -1.500){};
          \node(T0002) at (20.750, -1.500){};
          \draw[Leaf] (T000.center) -- (T0000.center);
          \draw[Leaf] (T000.center) -- (T0001.center);
          \draw[Leaf] (T000.center) -- (T0002.center);
          \draw[Point] (T000) circle;
          \node(T001) at (21.000, -1.000){};
          \node (T002) at (21.500, -1.000){};
          \node(T0020) at (21.250, -1.500){};
          \node(T0021) at (21.500, -1.500){};
          \node(T0022) at (21.750, -1.500){};
          \draw[Leaf] (T002.center) -- (T0020.center);
          \draw[Leaf] (T002.center) -- (T0021.center);
          \draw[Leaf] (T002.center) -- (T0022.center);
          \draw[Point] (T002) circle;
          \draw (T00.center) -- (T000.center);
          \draw[Leaf] (T00.center) -- (T001.center);
          \draw (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node(T01) at (22.000, -0.500){};
          \node(T02) at (22.250, -0.500){};
          \draw (T0.center) -- (T00.center);
          \draw[Leaf] (T0.center) -- (T01.center);
          \draw[Leaf] (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}

==> includes/figures/mary/P4-2-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}
          \node (T0) at (24.000, 0.000){};
          \node (T00) at (22.750, -0.500){};
          \node(T000) at (22.500, -1.000){};
          \node(T001) at (22.750, -1.000){};
          \node(T002) at (23.000, -1.000){};
          \draw[Leaf] (T00.center) -- (T000.center);
          \draw[Leaf] (T00.center) -- (T001.center);
          \draw[Leaf] (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node (T01) at (24.000, -0.500){};
          \node (T010) at (23.500, -1.000){};
          \node(T0100) at (23.250, -1.500){};
          \node(T0101) at (23.500, -1.500){};
          \node(T0102) at (23.750, -1.500){};
          \draw[Leaf] (T010.center) -- (T0100.center);
          \draw[Leaf] (T010.center) -- (T0101.center);
          \draw[Leaf] (T010.center) -- (T0102.center);
          \draw[Point] (T010) circle;
          \node(T011) at (24.000, -1.000){};
          \node(T012) at (24.250, -1.000){};
          \draw (T01.center) -- (T010.center);
          \draw[Leaf] (T01.center) -- (T011.center);
          \draw[Leaf] (T01.center) -- (T012.center);
          \draw[Point] (T01) circle;
          \node(T02) at (24.500, -0.500){};
          \draw (T0.center) -- (T00.center);
          \draw (T0.center) -- (T01.center);
          \draw[Leaf] (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}

==> includes/figures/mary/P4-2-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}
          \node (T0) at (14.500, 0.000){};
          \node (T00) at (13.750, -0.500){};
          \node(T000) at (13.500, -1.000){};
          \node(T001) at (13.750, -1.000){};
          \node(T002) at (14.000, -1.000){};
          \draw[Leaf] (T00.center) -- (T000.center);
          \draw[Leaf] (T00.center) -- (T001.center);
          \draw[Leaf] (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node (T01) at (14.500, -0.500){};
          \node(T010) at (14.250, -1.000){};
          \node(T011) at (14.500, -1.000){};
          \node(T012) at (14.750, -1.000){};
          \draw[Leaf] (T01.center) -- (T010.center);
          \draw[Leaf] (T01.center) -- (T011.center);
          \draw[Leaf] (T01.center) -- (T012.center);
          \draw[Point] (T01) circle;
          \node (T02) at (15.250, -0.500){};
          \node(T020) at (15.000, -1.000){};
          \node(T021) at (15.250, -1.000){};
          \node(T022) at (15.500, -1.000){};
          \draw[Leaf] (T02.center) -- (T020.center);
          \draw[Leaf] (T02.center) -- (T021.center);
          \draw[Leaf] (T02.center) -- (T022.center);
          \draw[Point] (T02) circle;
          \draw (T0.center) -- (T00.center);
          \draw (T0.center) -- (T01.center);
          \draw (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}

==> includes/figures/mbegues-2-2-inv.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013
% Modifications : 29/05/2013

\def \wlev{1}
\def \hlev{1.8}

\begin{tikzpicture}
\red{
\node(T1) at (0,0){2211};
\node(T2) at (0,-1 * \hlev){2121};
\node(T3) at (-1 * \wlev, -2 * \hlev){1221};
\draw(T1) -- (T2);
\draw(T2) -- (T3);
}
\blue{
\node(T4) at (\wlev, -2 * \hlev){2112};
\node(T5) at (0, -3 * \hlev){1212};
\draw(T4) -- (T5);
}
\green{
\node(T6) at (0, -4 * \hlev){1122};
}
\draw(T2) -- (T4);
\draw(T3) -- (T5);
\draw(T5) -- (T6);
\end{tikzpicture}

==> includes/figures/mbegues-2-2.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\def \wlev{1}
\def \hlev{1}

\begin{tikzpicture}
\node(T1) at (0,0){1122};
\node(T2) at (0,-1 * \hlev){1212};
\node(T3) at (-1 * \wlev, -2 * \hlev){2112};
\node(T4) at (\wlev, -2 * \hlev){1221};
\node(T5) at (0, -3 * \hlev){2121};
\node(T6) at (0, -4 * \hlev){2211};

\draw(T1) -- (T2);
\draw(T2) -- (T3);
\draw(T2) -- (T4);
\draw(T3) -- (T5);
\draw(T4) -- (T5);
\draw(T5) -- (T6);
\end{tikzpicture}

==> includes/figures/mbegues-3-2.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\def \wlev{1}
\def \hlev{1}

\begin{tikzpicture}
\node(T1) at (0,0){1122};
\node(T2) at (0,-1 * \hlev){1212};
\node(T3) at (-1 * \wlev, -2 * \hlev){2112};
\node(T4) at (\wlev, -2 * \hlev){1221};
\node(T5) at (0, -3 * \hlev){2121};
\node(T6) at (0, -4 * \hlev){2211};

\draw(T1) -- (T2);
\draw(T2) -- (T3);
\draw(T2) -- (T4);
\draw(T3) -- (T5);
\draw(T4) -- (T5);
\draw(T5) -- (T6);
\end{tikzpicture}

==> includes/figures/mbegues-perms-2-2.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\def \wlev{1}
\def \hlev{1}

\begin{tikzpicture}
\node(T1) at (0,0){1234};
\node(T2) at (0,-1 * \hlev){1324};
\node(T3) at (-1 * \wlev, -2 * \hlev){3124};
\node(T4) at (\wlev, -2 * \hlev){1342};
\node(T5) at (0, -3 * \hlev){3142};
\node(T6) at (0, -4 * \hlev){3412};

\draw(T1) -- (T2);
\draw(T2) -- (T3);
\draw(T2) -- (T4);
\draw(T3) -- (T5);
\draw(T4) -- (T5);
\draw(T5) -- (T6);
\end{tikzpicture}

==> includes/figures/mbinary/P11-2-ex1-n.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

% [[[., [., .]], [[., [., [., .]]], [., .]]], [[[., [[., [., .]], [., .]]], [[., .], [., .]]], [., [., [., .]]]]]

\begin{tikzpicture}
\node (N0) at (8.500, 0.000){9};
\node (N00) at (2.500, -1.500){3};
\node (N000) at (0.500, -3.000){1};
\node (N0001) at (1.500, -4.500){2};
\draw (N000) -- (N0001);
\node (N001) at (6.500, -3.000){7};
\node (N0010) at (3.500, -4.500){4};
\node (N00101) at (4.500, -6.000){5};
\node (N001011) at (5.500, -7.500){6};
\draw (N00101) -- (N001011);
\draw (N0010) -- (N00101);
\node (N0011) at (7.500, -4.500){8};
\draw (N001) -- (N0010);
\draw (N001) -- (N0011);
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (18.500, -1.500){19};
\node (N010) at (14.500, -3.000){15};
\node (N0100) at (9.500, -4.500){10};
\node (N01001) at (12.500, -6.000){13};
\node (N010010) at (10.500, -7.500){11};
\node (N0100101) at (11.500, -9.000){12};
\draw (N010010) -- (N0100101);
\node (N010011) at (13.500, -7.500){14};
\draw (N01001) -- (N010010);
\draw (N01001) -- (N010011);
\draw (N0100) -- (N01001);
\node (N0101) at (16.500, -4.500){17};
\node (N01010) at (15.500, -6.000){16};
\node (N01011) at (17.500, -6.000){18};
\draw (N0101) -- (N01010);
\draw (N0101) -- (N01011);
\draw (N010) -- (N0100);
\draw (N010) -- (N0101);
\node (N011) at (19.500, -3.000){20};
\node (N0111) at (20.500, -4.500){21};
\node (N01111) at (21.500, -6.000){22};
\draw (N0111) -- (N01111);
\draw (N011) -- (N0111);
\draw (N01) -- (N010);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}


==> includes/figures/mbinary/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (2.250, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (1.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-b.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (2.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (1.250, -1.000){};
\node (N0010) at (0.750, -1.500){};
\draw[Point] (N0010) circle;
\node (N0011) at (1.750, -1.500){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0010.center);
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-c.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.250, -0.500){};
\node (N010) at (1.750, -1.000){};
\draw[Point] (N010) circle;
\node (N011) at (2.750, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-d.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (2.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\node (N0011) at (1.250, -1.500){};
\node (N00111) at (1.750, -2.000){};
\draw[Point] (N00111) circle;
\draw (N0011.center) -- (N00111.center);
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-e.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (2.250, -0.500){};
\node (N010) at (1.250, -1.000){};
\node (N0100) at (0.750, -1.500){};
\draw[Point] (N0100) circle;
\node (N0101) at (1.750, -1.500){};
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0100.center);
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (2.750, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-f.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (1.750, -0.500){};
\node (N011) at (2.250, -1.000){};
\node (N0111) at (2.750, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-g.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (2.250, -0.500){};
\node (N010) at (0.750, -1.000){};
\node (N0101) at (1.250, -1.500){};
\node (N01011) at (1.750, -2.000){};
\draw[Point] (N01011) circle;
\draw (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (2.750, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-h.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (1.250, -0.500){};
\node (N010) at (0.750, -1.000){};
\draw[Point] (N010) circle;
\node (N011) at (2.250, -1.000){};
\node (N0110) at (1.750, -1.500){};
\draw[Point] (N0110) circle;
\node (N0111) at (2.750, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-i.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (0.750, -0.500){};
\node (N011) at (2.250, -1.000){};
\node (N0110) at (1.250, -1.500){};
\node (N01101) at (1.750, -2.000){};
\draw[Point] (N01101) circle;
\draw (N0110.center) -- (N01101.center);
\draw[Point] (N0110) circle;
\node (N0111) at (2.750, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-j.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (1.250, -0.500){};
\node (N010) at (0.750, -1.000){};
\draw[Point] (N010) circle;
\node (N011) at (1.750, -1.000){};
\node (N0111) at (2.250, -1.500){};
\node (N01111) at (2.750, -2.000){};
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-k.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (0.750, -0.500){};
\node (N011) at (1.250, -1.000){};
\node (N0111) at (2.250, -1.500){};
\node (N01110) at (1.750, -2.000){};
\draw[Point] (N01110) circle;
\node (N01111) at (2.750, -2.000){};
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01110.center);
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mbinary/P3-2-l.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (0.750, -0.500){};
\node (N011) at (1.250, -1.000){};
\node (N0111) at (1.750, -1.500){};
\node (N01111) at (2.250, -2.000){};
\node (N011111) at (2.750, -2.500){};
\draw[Point] (N011111) circle;
\draw (N01111.center) -- (N011111.center);
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P2-2-a.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (1.000, 1.000);
            \draw[Path](1.000, 1.000) -- (2.000, 1.000);
            \draw[Path](2.000, 1.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (1.000, 1.000) circle;
            \draw[DPoint] (2.000, 1.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}



==> includes/figures/mpaths/P2-2-b.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (1.000, 1.000);
            \draw[Path](1.000, 1.000) -- (1.000, 2.000);
            \draw[Path](1.000, 2.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (1.000, 1.000) circle;
            \draw[DPoint] (1.000, 2.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}



==> includes/figures/mpaths/P2-2-c.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (0.000, 2.000);
            \draw[Path](0.000, 2.000) -- (1.000, 2.000);
            \draw[Path](1.000, 2.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (0.000, 2.000) circle;
            \draw[DPoint] (1.000, 2.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}

==> includes/figures/mpaths/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-b.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-c.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-d.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-e.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-f.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-g.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-h.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-i.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-j.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-k.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P3-2-l.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (0.000, 3.000);
\draw (0.000, 3.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (0.000, 3.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> includes/figures/mpaths/P4-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%              _ _
%          _ _|
%      _ _|
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (4.000, 2.000);
          \draw (4.000, 2.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (4.000, 2.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> includes/figures/mpaths/P4-2-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%               _ _
%         _ _ _|
%      _ |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> includes/figures/mpaths/P4-2-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%              _ _
%      _ _ _ _|
%     |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (2.000, 3.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> includes/figures/mpaths/P4-2-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%            _ _ _
%        _ _|
%      _|
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (5.000, 4.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> includes/figures/mpaths/P4-2-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%            _ _ _
%      _ _ _|
%     |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (2.000, 3.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (5.000, 4.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> includes/figures/mpaths/P6-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013


%                       _ _
%             _ _ _ _ _|
%           _|
%          |
%     _ _ _|
%   _|
%  |

\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[Path] (3.000, 2.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (4.000, 3.000);
\draw[Path] (4.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path] (5.000, 4.000) -- (5.000, 5.000);
\draw[Path] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path] (8.000, 5.000) -- (9.000, 5.000);
\draw[Path] (9.000, 5.000) -- (10.000, 5.000);
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 4.000) circle;
\draw[DPoint] (5.000, 5.000) circle;
\draw[DPoint] (6.000, 5.000) circle;
\draw[DPoint] (7.000, 5.000) circle;
\draw[DPoint] (8.000, 5.000) circle;
\draw[DPoint] (9.000, 5.000) circle;
\draw[DPoint] (10.000, 5.000) circle;
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}

==> includes/figures/mtamari-exemple-rotation1.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tabular}{ccc}
\scalebox{0.5}{
\begin{tikzpicture}
\node (N0) at (5.250, 0.000){};
\node (N00) at (1.250, -1.000){};
\node (N000) at (0.250, -2.000){};
\node (N0001) at (0.750, -3.000){};
\red{
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (3.250, -2.000){};
\node (N0010) at (1.750, -3.000){};
\node (N00101) at (2.250, -4.000){};
\node (N001011) at (2.750, -5.000){};
\draw[Point] (N001011) circle;
\draw (N00101.center) -- (N001011.center);
\draw[Point] (N00101) circle;
\draw (N0010.center) -- (N00101.center);
\draw (N001.center) -- (N0010.center);
\draw[BigPoint,Red] (N0010) circle;
\node (N0011) at (3.750, -3.000){};
\node (N00111) at (4.250, -4.000){};
\node (N001111) at (4.750, -5.000){};
\draw[Point] (N001111) circle;
\draw (N00111.center) -- (N001111.center);
\draw[Point] (N00111) circle;
\draw (N0011.center) -- (N00111.center);
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
}
\node (N01) at (9.250, -1.000){};
\node (N010) at (5.750, -2.000){};
\node (N0101) at (6.250, -3.000){};
\node (N01011) at (8.250, -4.000){};
\node (N010110) at (6.750, -5.000){};
\node (N0101101) at (7.250, -6.000){};
\node (N01011011) at (7.750, -7.000){};
\blue{
\draw[Point] (N01011011) circle;
\draw (N0101101.center) -- (N01011011.center);
\draw[Point] (N0101101) circle;
\draw (N010110.center) -- (N0101101.center);
\draw[Point] (N010110) circle;
\node (N010111) at (8.750, -5.000){};
\draw[Point] (N010111) circle;
\draw (N01011.center) -- (N010110.center);
\draw (N01011.center) -- (N010111.center);
\draw[Point] (N01011) circle;
\draw (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw (N01.center) -- (N010.center);
\draw[BigPoint,Blue] (N010) circle;
\node (N011) at (10.250, -2.000){};
\node (N0110) at (9.750, -3.000){};
\draw[Point] (N0110) circle;
\node (N0111) at (10.750, -3.000){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
}

\draw[StrongPath] (N0.center) -- (N00.center);
\draw[BigPoint,Red] (N00) circle;
\draw[BigPoint,Blue] (N0) circle;
\end{tikzpicture}
}
&
$\longrightarrow$
&
\scalebox{0.5}{
\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -1.000){};
\node (N001) at (0.750, -2.000){};
\red{
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
}
\node (N01) at (5.250, -1.000){};
\node (N010) at (3.250, -2.000){};
\node (N0100) at (1.750, -3.000){};
\node (N01001) at (2.250, -4.000){};
\node (N010011) at (2.750, -5.000){};
\draw (N01.center) -- (N010.center);
\red{
\draw[Point] (N010011) circle;
\draw (N01001.center) -- (N010011.center);
\draw[Point] (N01001) circle;
\draw (N0100.center) -- (N01001.center);
\draw (N010.center) -- (N0100.center);
\draw[BigPoint,Red] (N0100) circle;
\node (N0101) at (3.750, -3.000){};
\node (N01011) at (4.250, -4.000){};
\node (N010111) at (4.750, -5.000){};
\draw[Point] (N010111) circle;
\draw (N01011.center) -- (N010111.center);
\draw[Point] (N01011) circle;
\draw (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
}
\node (N011) at (9.250, -2.000){};
\node (N0110) at (5.750, -3.000){};
\node (N01101) at (6.250, -4.000){};
\node (N011011) at (8.250, -5.000){};
\node (N0110110) at (6.750, -6.000){};
\node (N01101101) at (7.250, -7.000){};
\node (N011011011) at (7.750, -8.000){};
\blue{
\draw[Point] (N011011011) circle;
\draw (N01101101.center) -- (N011011011.center);
\draw[Point] (N01101101) circle;
\draw (N0110110.center) -- (N01101101.center);
\draw[Point] (N0110110) circle;
\node (N0110111) at (8.750, -6.000){};
\draw[Point] (N0110111) circle;
\draw (N011011.center) -- (N0110110.center);
\draw (N011011.center) -- (N0110111.center);
\draw[Point] (N011011) circle;
\draw (N01101.center) -- (N011011.center);
\draw[Point] (N01101) circle;
\draw (N0110.center) -- (N01101.center);
\draw (N011.center) -- (N0110.center);
\draw[BigPoint,Blue] (N0110) circle;
\node (N0111) at (10.250, -3.000){};
\node (N01110) at (9.750, -4.000){};
\draw[Point] (N01110) circle;
\node (N01111) at (10.750, -4.000){};
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01110.center);
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
}


\draw[StrongPath] (N0.center) -- (N01.center);
\draw[BigPoint,Red] (N0) circle;
\draw[BigPoint,Blue] (N01) circle;
\end{tikzpicture}
} \\
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (3.250, 0.000){};
\node (N00) at (1.000, -0.500){};
\node (N000) at (0.250, -1.000){};
\node(N0000) at (0.000, -1.500){};
\node(N0001) at (0.250, -1.500){};
\node(N0002) at (0.500, -1.500){};
\draw (N0.center) -- (N00.center);
\red{
\draw[Leaf] (N000.center) -- (N0000.center);
\draw[Leaf] (N000.center) -- (N0001.center);
\draw[Leaf] (N000.center) -- (N0002.center);
\draw[Point] (N000) circle;
\node (N001) at (1.000, -1.000){};
\node(N0010) at (0.750, -1.500){};
\node(N0011) at (1.000, -1.500){};
\node (N0012) at (1.500, -1.500){};
\node(N00120) at (1.250, -2.000){};
\node(N00121) at (1.500, -2.000){};
\node(N00122) at (1.750, -2.000){};
\draw[Leaf] (N0012.center) -- (N00120.center);
\draw[Leaf] (N0012.center) -- (N00121.center);
\draw[Leaf] (N0012.center) -- (N00122.center);
\draw[Point] (N0012) circle;
\draw[Leaf] (N001.center) -- (N0010.center);
\draw[Leaf] (N001.center) -- (N0011.center);
\draw (N001.center) -- (N0012.center);
\draw[Point] (N001) circle;
\node (N002) at (2.250, -1.000){};
\node(N0020) at (2.000, -1.500){};
\node(N0021) at (2.250, -1.500){};
\node(N0022) at (2.500, -1.500){};
\draw[Leaf] (N002.center) -- (N0020.center);
\draw[Leaf] (N002.center) -- (N0021.center);
\draw[Leaf] (N002.center) -- (N0022.center);
\draw[Point] (N002) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw (N00.center) -- (N002.center);
\draw[BigPoint] (N00) circle;
}
\node (N01) at (3.250, -0.500){};
\node(N010) at (2.750, -1.000){};
\node (N011) at (3.250, -1.000){};
\node(N0110) at (3.000, -1.500){};
\node(N0111) at (3.250, -1.500){};
\node(N0112) at (3.500, -1.500){};
\blue{
\draw[Leaf] (N011.center) -- (N0110.center);
\draw[Leaf] (N011.center) -- (N0111.center);
\draw[Leaf] (N011.center) -- (N0112.center);
\draw[Point] (N011) circle;
\node(N012) at (3.750, -1.000){};
\draw[Leaf] (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node (N02) at (5.000, -0.500){};
\node (N020) at (4.250, -1.000){};
\node(N0200) at (4.000, -1.500){};
\node(N0201) at (4.250, -1.500){};
\node(N0202) at (4.500, -1.500){};
\draw[Leaf] (N020.center) -- (N0200.center);
\draw[Leaf] (N020.center) -- (N0201.center);
\draw[Leaf] (N020.center) -- (N0202.center);
\draw[Point] (N020) circle;
\node (N021) at (5.000, -1.000){};
\node(N0210) at (4.750, -1.500){};
\node(N0211) at (5.000, -1.500){};
\node(N0212) at (5.250, -1.500){};
\draw[Leaf] (N021.center) -- (N0210.center);
\draw[Leaf] (N021.center) -- (N0211.center);
\draw[Leaf] (N021.center) -- (N0212.center);
\draw[Point] (N021) circle;
\node(N022) at (5.500, -1.000){};
\draw (N02.center) -- (N020.center);
\draw (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[BigPoint] (N0) circle;
}
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (2.500, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node(N002) at (0.500, -1.000){};
\red{
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
}
\node (N01) at (2.500, -0.500){};
\node (N010) at (1.000, -1.000){};
\node(N0100) at (0.750, -1.500){};
\node(N0101) at (1.000, -1.500){};
\node (N0102) at (1.500, -1.500){};
\node(N01020) at (1.250, -2.000){};
\node(N01021) at (1.500, -2.000){};
\node(N01022) at (1.750, -2.000){};
\draw (N01.center) -- (N010.center);
\red{
\draw[Leaf] (N0102.center) -- (N01020.center);
\draw[Leaf] (N0102.center) -- (N01021.center);
\draw[Leaf] (N0102.center) -- (N01022.center);
\draw[Point] (N0102) circle;
\draw[Leaf] (N010.center) -- (N0100.center);
\draw[Leaf] (N010.center) -- (N0101.center);
\draw (N010.center) -- (N0102.center);
\draw[Point] (N010) circle;
}
\node (N011) at (2.500, -1.000){};
\node(N0110) at (2.000, -1.500){};
\node (N0111) at (2.500, -1.500){};
\node(N01110) at (2.250, -2.000){};
\node(N01111) at (2.500, -2.000){};
\node(N01112) at (2.750, -2.000){};
\draw (N0.center) -- (N01.center);
\blue{
\draw[Leaf] (N0111.center) -- (N01110.center);
\draw[Leaf] (N0111.center) -- (N01111.center);
\draw[Leaf] (N0111.center) -- (N01112.center);
\draw[Point] (N0111) circle;
\node(N0112) at (3.000, -1.500){};
\draw[Leaf] (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Leaf] (N011.center) -- (N0112.center);
\draw[Point] (N011) circle;
\node (N012) at (4.250, -1.000){};
\node (N0120) at (3.500, -1.500){};
\node(N01200) at (3.250, -2.000){};
\node(N01201) at (3.500, -2.000){};
\node(N01202) at (3.750, -2.000){};
\draw[Leaf] (N0120.center) -- (N01200.center);
\draw[Leaf] (N0120.center) -- (N01201.center);
\draw[Leaf] (N0120.center) -- (N01202.center);
\draw[Point] (N0120) circle;
\node (N0121) at (4.250, -1.500){};
\node(N01210) at (4.000, -2.000){};
\node(N01211) at (4.250, -2.000){};
\node(N01212) at (4.500, -2.000){};
\draw[Leaf] (N0121.center) -- (N01210.center);
\draw[Leaf] (N0121.center) -- (N01211.center);
\draw[Leaf] (N0121.center) -- (N01212.center);
\draw[Point] (N0121) circle;
\node(N0122) at (4.750, -1.500){};
\draw (N012.center) -- (N0120.center);
\draw (N012.center) -- (N0121.center);
\draw[Leaf] (N012.center) -- (N0122.center);
\draw[Point] (N012) circle;
\draw (N01.center) -- (N011.center);
\draw (N01.center) -- (N012.center);
\draw[BigPoint] (N01) circle;
}
\node (N02) at (5.250, -0.500){};
\node(N020) at (5.000, -1.000){};
\node(N021) at (5.250, -1.000){};
\node(N022) at (5.500, -1.000){};
\red{
\draw[Leaf] (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw (N0.center) -- (N02.center);
\draw[BigPoint] (N0) circle;
}
\end{tikzpicture}
}
\end{tabular}

==> includes/figures/mtamari-exemple-rotation2.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tabular}{ccc}
% [[., [., .]], [[[., [[., [., [[., [., .]], [., .]]]], [[., [., [., .]]], [., .]]]], [[., [., [., .]]], [., .]]], [., [., [., .]]]]]
\scalebox{0.5}{
\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -1.000){};
\node (N001) at (0.750, -2.000){};
\red{
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}
\node (N01) at (11.250, -1.000){};
\node (N010) at (8.250, -2.000){};
\node (N0100) at (1.750, -3.000){};
\node (N01001) at (5.250, -4.000){};
\node (N010010) at (2.250, -5.000){};
\node (N0100101) at (2.750, -6.000){};
\node (N01001011) at (4.250, -7.000){};
\node (N010010110) at (3.250, -8.000){};
\node (N0100101101) at (3.750, -9.000){};
\draw[StrongPath] (N010.center) -- (N0100.center);
\red{
\draw[Point] (N0100101101) circle;
\draw (N010010110.center) -- (N0100101101.center);
\draw[Point] (N010010110) circle;
\node (N010010111) at (4.750, -8.000){};
\draw[Point] (N010010111) circle;
\draw (N01001011.center) -- (N010010110.center);
\draw (N01001011.center) -- (N010010111.center);
\draw[Point] (N01001011) circle;
\draw (N0100101.center) -- (N01001011.center);
\draw[Point] (N0100101) circle;
\draw (N010010.center) -- (N0100101.center);
\draw[Point] (N010010) circle;
\node (N010011) at (7.250, -5.000){};
\node (N0100110) at (5.750, -6.000){};
\node (N01001101) at (6.250, -7.000){};
\node (N010011011) at (6.750, -8.000){};
\draw[Point] (N010011011) circle;
\draw (N01001101.center) -- (N010011011.center);
\draw[Point] (N01001101) circle;
\draw (N0100110.center) -- (N01001101.center);
\draw[Point] (N0100110) circle;
\node (N0100111) at (7.750, -6.000){};
\draw[Point] (N0100111) circle;
\draw (N010011.center) -- (N0100110.center);
\draw (N010011.center) -- (N0100111.center);
\draw[Point] (N010011) circle;
\draw (N01001.center) -- (N010010.center);
\draw (N01001.center) -- (N010011.center);
\draw[Point] (N01001) circle;
\draw (N0100.center) -- (N01001.center);
\draw[BigPoint] (N0100) circle;
}
\node (N0101) at (10.250, -3.000){};
\node (N01010) at (8.750, -4.000){};
\node (N010101) at (9.250, -5.000){};
\node (N0101011) at (9.750, -6.000){};
\draw (N01.center) -- (N010.center);
\blue{
\draw[Point] (N0101011) circle;
\draw (N010101.center) -- (N0101011.center);
\draw[Point] (N010101) circle;
\draw (N01010.center) -- (N010101.center);
\draw[BigPoint] (N01010) circle;
\node (N01011) at (10.750, -4.000){};
\draw[Point] (N01011) circle;
\draw (N0101.center) -- (N01010.center);
\draw (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw[BigPoint] (N010) circle;
}
\node (N011) at (11.750, -2.000){};
\node (N0111) at (12.250, -3.000){};
\node (N01111) at (12.750, -4.000){};
\red{
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[BigPoint] (N0) circle;
}
\end{tikzpicture}
} &
$ \longrightarrow $
&
% [[., [., .]], [[., [[[., [., [[., [., .]], [., .]]]], [[., [., [., .]]], [., .]]], [[., [., [., .]]], [., .]]]], [., [., [., .]]]]]
\scalebox{0.5}{
\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -1.000){};
\node (N001) at (0.750, -2.000){};
\red{
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}
\node (N01) at (11.250, -1.000){};
\node (N010) at (1.750, -2.000){};
\node (N0101) at (8.250, -3.000){};
\node (N01010) at (5.250, -4.000){};
\node (N010100) at (2.250, -5.000){};
\node (N0101001) at (2.750, -6.000){};
\node (N01010011) at (4.250, -7.000){};
\node (N010100110) at (3.250, -8.000){};
\node (N0101001101) at (3.750, -9.000){};
\draw (N0101.center) -- (N01010.center);
\red{
\draw[Point] (N0101001101) circle;
\draw (N010100110.center) -- (N0101001101.center);
\draw[Point] (N010100110) circle;
\node (N010100111) at (4.750, -8.000){};
\draw[Point] (N010100111) circle;
\draw (N01010011.center) -- (N010100110.center);
\draw (N01010011.center) -- (N010100111.center);
\draw[Point] (N01010011) circle;
\draw (N0101001.center) -- (N01010011.center);
\draw[Point] (N0101001) circle;
\draw (N010100.center) -- (N0101001.center);
\draw[Point] (N010100) circle;
\node (N010101) at (7.250, -5.000){};
\node (N0101010) at (5.750, -6.000){};
\node (N01010101) at (6.250, -7.000){};
\node (N010101011) at (6.750, -8.000){};
\draw[Point] (N010101011) circle;
\draw (N01010101.center) -- (N010101011.center);
\draw[Point] (N01010101) circle;
\draw (N0101010.center) -- (N01010101.center);
\draw[Point] (N0101010) circle;
\node (N0101011) at (7.750, -6.000){};
\draw[Point] (N0101011) circle;
\draw (N010101.center) -- (N0101010.center);
\draw (N010101.center) -- (N0101011.center);
\draw[Point] (N010101) circle;
\draw (N01010.center) -- (N010100.center);
\draw (N01010.center) -- (N010101.center);
\draw[Point] (N01010) circle;
}
\node (N01011) at (10.250, -4.000){};
\node (N010110) at (8.750, -5.000){};
\node (N0101101) at (9.250, -6.000){};
\node (N01011011) at (9.750, -7.000){};
\draw[StrongPath] (N010.center) -- (N0101.center);
\blue{
\draw[Point] (N01011011) circle;
\draw (N0101101.center) -- (N01011011.center);
\draw[Point] (N0101101) circle;
\draw (N010110.center) -- (N0101101.center);
\draw[BigPoint] (N010110) circle;
\node (N010111) at (10.750, -5.000){};
\draw[Point] (N010111) circle;
\draw (N01011.center) -- (N010110.center);
\draw (N01011.center) -- (N010111.center);
\draw[Point] (N01011) circle;
\draw (N0101.center) -- (N01011.center);
\draw[BigPoint] (N0101) circle;
}
\red{
\draw[BigPoint] (N010) circle;
\node (N011) at (11.750, -2.000){};
\node (N0111) at (12.250, -3.000){};
\node (N01111) at (12.750, -4.000){};
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[BigPoint] (N0) circle;
}
\end{tikzpicture}
} \\
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (2.500, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node(N002) at (0.500, -1.000){};
\red{
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
}
\node (N01) at (2.500, -0.500){};
\node (N010) at (1.250, -1.000){};
\node(N0100) at (0.750, -1.500){};
\node (N0101) at (1.250, -1.500){};
\node(N01010) at (1.000, -2.000){};
\node(N01011) at (1.250, -2.000){};
\node(N01012) at (1.500, -2.000){};
\draw (N01.center) -- (N010.center);
\blue{
\draw[Leaf] (N0101.center) -- (N01010.center);
\draw[Leaf] (N0101.center) -- (N01011.center);
\draw[Leaf] (N0101.center) -- (N01012.center);
\draw[Point] (N0101) circle;
\node (N0102) at (2.000, -1.500){};
\node(N01020) at (1.750, -2.000){};
\node(N01021) at (2.000, -2.000){};
\node(N01022) at (2.250, -2.000){};
\draw[Leaf] (N0102.center) -- (N01020.center);
\draw[Leaf] (N0102.center) -- (N01021.center);
\draw[Leaf] (N0102.center) -- (N01022.center);
\draw[Point] (N0102) circle;
\draw[Leaf] (N010.center) -- (N0100.center);
\draw (N010.center) -- (N0101.center);
\draw (N010.center) -- (N0102.center);
\draw[BigPoint] (N010) circle;
}
\node(N011) at (2.500, -1.000){};
\node (N012) at (3.000, -1.000){};
\node(N0120) at (2.750, -1.500){};
\node(N0121) at (3.000, -1.500){};
\node(N0122) at (3.250, -1.500){};
\red{
\draw[Leaf] (N012.center) -- (N0120.center);
\draw[Leaf] (N012.center) -- (N0121.center);
\draw[Leaf] (N012.center) -- (N0122.center);
\draw[Point] (N012) circle;
\draw[Leaf] (N01.center) -- (N011.center);
\draw (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node (N02) at (5.500, -0.500){};
\node (N020) at (3.750, -1.000){};
\node(N0200) at (3.500, -1.500){};
\node(N0201) at (3.750, -1.500){};
\node (N0202) at (4.750, -1.500){};
\node (N02020) at (4.250, -2.000){};
\node(N020200) at (4.000, -2.500){};
\node(N020201) at (4.250, -2.500){};
\node(N020202) at (4.500, -2.500){};
\draw[Leaf] (N02020.center) -- (N020200.center);
\draw[Leaf] (N02020.center) -- (N020201.center);
\draw[Leaf] (N02020.center) -- (N020202.center);
\draw[Point] (N02020) circle;
\node(N02021) at (4.750, -2.000){};
\node(N02022) at (5.000, -2.000){};
\draw (N0202.center) -- (N02020.center);
\draw[Leaf] (N0202.center) -- (N02021.center);
\draw[Leaf] (N0202.center) -- (N02022.center);
\draw[Point] (N0202) circle;
\draw[Leaf] (N020.center) -- (N0200.center);
\draw[Leaf] (N020.center) -- (N0201.center);
\draw (N020.center) -- (N0202.center);
\draw[Point] (N020) circle;
\node (N021) at (5.500, -1.000){};
\node(N0210) at (5.250, -1.500){};
\node(N0211) at (5.500, -1.500){};
\node(N0212) at (5.750, -1.500){};
\draw[Leaf] (N021.center) -- (N0210.center);
\draw[Leaf] (N021.center) -- (N0211.center);
\draw[Leaf] (N021.center) -- (N0212.center);
\draw[Point] (N021) circle;
\node (N022) at (6.250, -1.000){};
\node(N0220) at (6.000, -1.500){};
\node(N0221) at (6.250, -1.500){};
\node(N0222) at (6.500, -1.500){};
\draw[Leaf] (N022.center) -- (N0220.center);
\draw[Leaf] (N022.center) -- (N0221.center);
\draw[Leaf] (N022.center) -- (N0222.center);
\draw[Point] (N022) circle;
\draw (N02.center) -- (N020.center);
\draw (N02.center) -- (N021.center);
\draw (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[BigPoint] (N0) circle;
}
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (1.000, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node(N002) at (0.500, -1.000){};
\red{
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node (N01) at (1.000, -0.500){};
\node(N010) at (0.750, -1.000){};
\node(N011) at (1.000, -1.000){};
\node (N012) at (1.500, -1.000){};
\node(N0120) at (1.250, -1.500){};
\node(N0121) at (1.500, -1.500){};
\node(N0122) at (1.750, -1.500){};
\draw[Leaf] (N012.center) -- (N0120.center);
\draw[Leaf] (N012.center) -- (N0121.center);
\draw[Leaf] (N012.center) -- (N0122.center);
\draw[Point] (N012) circle;
\draw[Leaf] (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
}
\node (N02) at (5.500, -0.500){};
\node (N020) at (4.000, -1.000){};
\node (N0200) at (2.250, -1.500){};
\node(N02000) at (2.000, -2.000){};
\node(N02001) at (2.250, -2.000){};
\node (N02002) at (3.250, -2.000){};
\node (N020020) at (2.750, -2.500){};
\node(N0200200) at (2.500, -3.000){};
\node(N0200201) at (2.750, -3.000){};
\node(N0200202) at (3.000, -3.000){};
\draw (N02.center) -- (N020.center);
\red{
\draw[Leaf] (N020020.center) -- (N0200200.center);
\draw[Leaf] (N020020.center) -- (N0200201.center);
\draw[Leaf] (N020020.center) -- (N0200202.center);
\draw[Point] (N020020) circle;
\node(N020021) at (3.250, -2.500){};
\node(N020022) at (3.500, -2.500){};
\draw (N02002.center) -- (N020020.center);
\draw[Leaf] (N02002.center) -- (N020021.center);
\draw[Leaf] (N02002.center) -- (N020022.center);
\draw[Point] (N02002) circle;
\draw[Leaf] (N0200.center) -- (N02000.center);
\draw[Leaf] (N0200.center) -- (N02001.center);
\draw (N0200.center) -- (N02002.center);
\draw[Point] (N0200) circle;
\node (N0201) at (4.000, -1.500){};
\node(N02010) at (3.750, -2.000){};
\node(N02011) at (4.000, -2.000){};
\node(N02012) at (4.250, -2.000){};
\draw[Leaf] (N0201.center) -- (N02010.center);
\draw[Leaf] (N0201.center) -- (N02011.center);
\draw[Leaf] (N0201.center) -- (N02012.center);
\draw[Point] (N0201) circle;
\node (N0202) at (4.750, -1.500){};
\node(N02020) at (4.500, -2.000){};
\node(N02021) at (4.750, -2.000){};
\node(N02022) at (5.000, -2.000){};
\draw[Leaf] (N0202.center) -- (N02020.center);
\draw[Leaf] (N0202.center) -- (N02021.center);
\draw[Leaf] (N0202.center) -- (N02022.center);
\draw[Point] (N0202) circle;
\draw (N020.center) -- (N0200.center);
\draw (N020.center) -- (N0201.center);
\draw (N020.center) -- (N0202.center);
\draw[Point] (N020) circle;
}
\node (N021) at (5.500, -1.000){};
\node(N0210) at (5.250, -1.500){};
\node(N0211) at (5.500, -1.500){};
\node(N0212) at (5.750, -1.500){};
\draw (N0.center) -- (N02.center);
\blue{
\draw[Leaf] (N021.center) -- (N0210.center);
\draw[Leaf] (N021.center) -- (N0211.center);
\draw[Leaf] (N021.center) -- (N0212.center);
\draw[Point] (N021) circle;
\node (N022) at (6.250, -1.000){};
\node(N0220) at (6.000, -1.500){};
\node(N0221) at (6.250, -1.500){};
\node(N0222) at (6.500, -1.500){};
\draw[Leaf] (N022.center) -- (N0220.center);
\draw[Leaf] (N022.center) -- (N0221.center);
\draw[Leaf] (N022.center) -- (N0222.center);
\draw[Point] (N022) circle;
\draw (N02.center) -- (N021.center);
\draw (N02.center) -- (N022.center);
\draw[BigPoint] (N02) circle;
}
\red{
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[BigPoint] (N0) circle;
}
\end{tikzpicture}
}
\end{tabular}

==> includes/figures/mtamari-path-tree.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

  \begin{tabular}{|c|c|}
    \hline
    & \\
    
    \scalebox{0.35}{
      \begin{tikzpicture}
      \blue{
        \draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
}
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\green{
\draw[Path] (6.000, 2.000) -- (7.000, 3.000);
\draw[Path] (7.000, 3.000) -- (8.000, 4.000);
\draw[Path] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
}
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\red{
\draw[Path] (15.000, 1.000) -- (16.000, 2.000);
\draw[Path] (16.000, 2.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 2.000);
\draw[Path] (20.000, 2.000) -- (21.000, 3.000);
\draw[Path] (21.000, 3.000) -- (22.000, 4.000);
\draw[Path] (22.000, 4.000) -- (23.000, 5.000);
\draw[Path] (23.000, 5.000) -- (24.000, 4.000);
\draw[Path] (24.000, 4.000) -- (25.000, 3.000);
\draw[Path] (25.000, 3.000) -- (26.000, 2.000);
}
\draw[Path] (26.000, 2.000) -- (27.000, 1.000);
\draw[Path] (27.000, 1.000) -- (28.000, 0.000);
\blue{
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
}
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\green{
\draw[DPoint] (7.000, 3.000) circle;
\draw[DPoint] (8.000, 4.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
}
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\red{
\draw[DPoint] (16.000, 2.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 2.000) circle;
\draw[DPoint] (21.000, 3.000) circle;
\draw[DPoint] (22.000, 4.000) circle;
\draw[DPoint] (23.000, 5.000) circle;
\draw[DPoint] (24.000, 4.000) circle;
\draw[DPoint] (25.000, 3.000) circle;
}
\draw[DPoint] (26.000, 2.000) circle;
\draw[DPoint] (27.000, 1.000) circle;
\draw[DPoint] (28.000, 0.000) circle;
      \end{tikzpicture}
    } & 
    
    \scalebox{0.8}{
      \begin{tikzpicture}
       \node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw (N0.center) -- (N00.center);
\blue{
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}
\node (N01) at (5.250, -0.500){};
\node (N010) at (4.250, -1.000){};
\node (N0100) at (1.750, -1.500){};
\node (N01001) at (3.250, -2.000){};
\node (N010010) at (2.250, -2.500){};
\node (N0100101) at (2.750, -3.000){};
\draw (N0100.center) -- (N01001.center);
\green{
\draw[Point] (N0100101) circle;
\draw (N010010.center) -- (N0100101.center);
\draw[Point] (N010010) circle;
\node (N010011) at (3.750, -2.500){};
\draw[Point] (N010011) circle;
\draw (N01001.center) -- (N010010.center);
\draw (N01001.center) -- (N010011.center);
\draw[Point] (N01001) circle;
}

\draw[Point] (N0100) circle;
\node (N0101) at (4.750, -1.500){};
\draw (N0.center) -- (N01.center);
\draw (N010.center) -- (N0100.center);
\red{
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (5.750, -1.000){};
\node (N0111) at (6.250, -1.500){};
\node (N01111) at (6.750, -2.000){};
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
}

\draw[Point] (N0) circle;
      \end{tikzpicture}
    } \\
   chemin $2$-Dyck & arbre 2-binaire \\\hline
    & \\
    \scalebox{0.5}{
      \begin{tikzpicture}
        \draw[Blue,Path] (0,0) -- (0,1);
        \draw[Blue,Path] (0,1) -- (1,1);
        \draw[Blue,Path] (1,1) -- (2,1);
        \draw[StrongPath] (2,1) -- (2,2);
        \draw[Green,Path] (2,2) -- (2,3);
        \draw[Green,Path] (2,3) -- (3,3);
        \draw[Green,Path] (3,3) -- (4,3);
        \draw[Green,Path] (4,3) -- (4,4);
        \draw[Green,Path] (4,4) -- (5,4);
        \draw[Green,Path] (5,4) -- (6,4);
        \draw[StrongPath] (6,4) -- (7,4);
        \draw[Red,Path] (7,4) -- (7,5);
        \draw[Red,Path] (7,5) -- (8,5);
        \draw[Red,Path] (8,5) -- (9,5);
        \draw[Red,Path] (9,5) -- (9,6);
        \draw[Red,Path] (9,6) -- (9,7);
        \draw[Red,Path] (9,7) -- (10,7);
        \draw[Red,Path] (10,7) -- (11,7);
        \draw[Red,Path] (11,7) -- (12,7);
        \draw[Red,Path] (12,7) -- (13,7);
        \draw[StrongPath] (13,7) -- (14,7);
        
        \draw[color = gray] (0,0) -- (14,7);
        
        \draw[Blue,DPoint] (0,0) circle;
        \draw[Blue,DPoint] (0,1) circle;
        \draw[Blue,DPoint] (1,1) circle;
        \draw[DPoint] (2,1) circle;
        \draw[DPoint] (2,2) circle;
        \draw[Green,DPoint] (2,3) circle;
        \draw[Green,DPoint] (3,3) circle;
        \draw[Green,DPoint] (4,3) circle;
        \draw[Green,DPoint] (4,4) circle;
        \draw[Green,DPoint] (5,4) circle;
        \draw[DPoint] (6,4) circle;
        \draw[DPoint] (7,4) circle;
        \draw[Red,DPoint] (7,5) circle;
        \draw[Red,DPoint] (8,5) circle;
        \draw[Red,DPoint] (9,5) circle;
        \draw[Red,DPoint] (9,6) circle;
        \draw[Red,DPoint] (9,7) circle;
        \draw[Red,DPoint] (10,7) circle;
        \draw[Red,DPoint] (11,7) circle;
        \draw[Red,DPoint] (12,7) circle;
        \draw[DPoint] (13,7) circle;
        \draw[DPoint] (14,7) circle;
        
      \end{tikzpicture}
    }
    
    &
    
    \begin{tikzpicture}
      \node (T0) at (5.250, 0.000){};
      
      \node (T00) at (4.000, -0.500){};
      \node(T000) at (3.750, -1.000){};
      \node(T001) at (4.000, -1.000){};
      \node(T002) at (4.250, -1.000){};
      \draw (T0.center) -- (T00.center);
      \draw[Leaf] (T00.center) -- (T000.center);
      \draw[Leaf] (T00.center) -- (T001.center);
      \draw[Leaf] (T00.center) -- (T002.center);
      \draw[Blue,Point] (T00) circle;
      
      \node (T01) at (5.250, -0.500){};
      \node (T010) at (4.750, -1.000){};
      \node(T0100) at (4.500, -1.500){};
      \node(T0101) at (4.750, -1.500){};
      \node(T0102) at (5.000, -1.500){};
      \draw (T0.center) -- (T01.center);
      \draw[Leaf] (T010.center) -- (T0100.center);
      \draw[Leaf] (T010.center) -- (T0101.center);
      \draw[Leaf] (T010.center) -- (T0102.center);
      \draw[Red,Point] (T010) circle;
      \node(T011) at (5.250, -1.000){};
      \node (T012) at (5.750, -1.000){};
      \node(T0120) at (5.500, -1.500){};
      \node(T0121) at (5.750, -1.500){};
      \node(T0122) at (6.000, -1.500){};
      \draw[Leaf] (T012.center) -- (T0120.center);
      \draw[Leaf] (T012.center) -- (T0121.center);
      \draw[Leaf] (T012.center) -- (T0122.center);
      \draw[Red,Point] (T012) circle;
      \draw[Red] (T01.center) -- (T010.center);
      \draw[Leaf] (T01.center) -- (T011.center);
      \draw[Red] (T01.center) -- (T012.center);
      \draw[Red,Point] (T01) circle;
      
      \node (T02) at (7.000, -0.500){};
      \node (T020) at (6.500, -1.000){};
      \node(T0200) at (6.250, -1.500){};
      \node(T0201) at (6.500, -1.500){};
      \node(T0202) at (6.750, -1.500){};
      \draw (T0.center) -- (T02.center);
      \draw[Leaf] (T020.center) -- (T0200.center);
      \draw[Leaf] (T020.center) -- (T0201.center);
      \draw[Leaf] (T020.center) -- (T0202.center);
      \draw[Green,Point] (T020) circle;
      \node(T021) at (7.000, -1.000){};
      \node(T022) at (7.250, -1.000){};
      \draw[Green] (T02.center) -- (T020.center);
      \draw[Leaf] (T02.center) -- (T021.center);
      \draw[Leaf] (T02.center) -- (T022.center);
      \draw[Green,Point] (T02) circle;
      
      \draw[Point] (T0) circle;
      
    \end{tikzpicture} \\
    \kpath{2} & arbre ternaire
    \\\hline
    
  \end{tabular}


==> includes/figures/mtamari-quotient-3-2.tex <==
% Auteur : Viviane Pons
% Création : 27/05/2013


\def \hlev{3.2cm}
\def \wlev{1.8cm}
\def \treelev{-0.8}
\def \permlev{-2}

\tikzstyle{PermNode} = [rectangle, blue, draw, fill=blue!20, text width = 0.7cm ]
\tikzstyle{PermTrans} = [blue, opacity=0.5]
\tikzstyle{TamNode} = [rectangle, draw, red, ultra thick, fill=red!20]
\tikzstyle{TreeNode} = [red, font=\bfseries]
\tikzstyle{DWidth} = [minimum width = 2.3cm]
\tikzstyle{Height1} = [minimum height = 2.8cm, yshift = -1.4cm]
\tikzstyle{Height2} = [minimum height = 6cm, yshift = -3cm]
\tikzstyle{Height3} = [minimum height = 9.2cm, yshift = -4.6cm]

\def \fpath {includes/figures/mary/}

\begin{tikzpicture}

\begin{scope}[xshift=4*\wlev]
\node[TamNode, DWidth, Height1](TTa) at (0,0){};
\node[TreeNode](Ta) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-a}}
};
\node[PermNode](P123-123) at (0,\permlev){
123 \\
123
};
\end{scope}

\begin{scope}[xshift=3*\wlev, yshift=-1*\hlev]
\node[TamNode, DWidth, Height1](TTb) at (0,0){};
\node[TreeNode](Tb) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-b}}
};
\node[PermNode](P123-213) at (0,\permlev){
123 \\
213
};
\end{scope}

\begin{scope}[xshift=5*\wlev, yshift=-1*\hlev]
\node[TamNode, DWidth, Height1](TTc) at (0,0){};
\node[TreeNode](Tc) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-c}}
};
\node[PermNode](P123-132) at (0,\permlev){
123 \\
132
};
\end{scope}

\begin{scope}[xshift=2*\wlev, yshift=-2*\hlev]
\node[TamNode, DWidth, Height1](TTd) at (0,0){};
\node[TreeNode](Td) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-d}}
};
\node[PermNode](P213-213) at (0,\permlev){
213 \\
213
};
\end{scope}

\begin{scope}[xshift=4*\wlev, yshift=-2*\hlev]
\node[TamNode, DWidth, Height1](TTe) at (0,0){};
\node[TreeNode](Te) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-e}}
};
\node[PermNode](P123-231) at (0,\permlev){
123 \\
231
};
\end{scope}

\begin{scope}[xshift=6*\wlev, yshift=-2*\hlev]
\node[TamNode, DWidth, Height3](TTf) at (0,0){};
\node[TreeNode](Tf) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-f}}
};
\node[PermNode](P132-132) at (0,\permlev){
132 \\
132
};
\node[PermNode, yshift=-1*\hlev](P132-312)at (0,\permlev){
132 \\
312
};
\node[PermNode, yshift=-2*\hlev](P312-312)at (0,\permlev){
312 \\
312
};
\end{scope}

\begin{scope}[xshift=1*\wlev, yshift=-3*\hlev]
\node[TamNode, DWidth, Height1](TTg) at (0,0){};
\node[TreeNode](Tg) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-g}}
};
\node[PermNode](P213-231) at (0,\permlev){
213 \\
231
};
\end{scope}

\begin{scope}[xshift=4*\wlev, yshift=-3*\hlev]
\node[TamNode, DWidth, Height1](TTh) at (0,0){};
\node[TreeNode](Th) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-h}}
};
\node[PermNode](P123-321) at (0,\permlev){
123 \\
321
};
\end{scope}

\begin{scope}[xshift=1*\wlev, yshift=-4*\hlev]
\node[TamNode, DWidth, Height1](TTi) at (0,0){};
\node[TreeNode](Ti) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-i}}
};
\node[PermNode](P231-231) at (0,\permlev){
231 \\
231
};
\end{scope}

\begin{scope}[xshift=4*\wlev, yshift=-4*\hlev]
\node[TamNode, DWidth, Height2](TTj) at (0,0){};
\node[TreeNode](Tj) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-j}}
};
\node[PermNode](P132-321) at (0,\permlev){
132 \\
321
};
\node[PermNode, yshift=-1*\hlev](P312-321)at (0,\permlev){
312 \\
321
};
\end{scope}

\begin{scope}[xshift=1*\wlev, yshift=-5*\hlev]
\node[TamNode, DWidth, Height1](TTk) at (0,0){};
\node[TreeNode](Tk) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-k}}
};
\node[PermNode](P231-321) at (0,\permlev){
231 \\
321
};
\end{scope}

\begin{scope}[xshift=4*\wlev, yshift=-6*\hlev]
\node[TamNode, DWidth, Height1](TTl) at (0,0){};
\node[TreeNode](Tl) at (0,\treelev){
	\scalebox{0.5}{\input{\fpath P3-2-l}}
};
\node[PermNode](P321-321) at (0,\permlev){
321 \\
321
};
\end{scope}

\draw[PermTrans](P123-123) -- (P123-213);
\draw[PermTrans](P123-123) -- (P123-132);

\draw[PermTrans](P123-213) -- (P213-213);
\draw[PermTrans](P123-213) -- (P123-231);
\draw[PermTrans](P123-132) -- (P123-321);
\draw[PermTrans](P123-132) -- (P132-132);

\draw[PermTrans](P213-213) -- (P213-231);
\draw[PermTrans](P123-231) -- (P213-231);
\draw[PermTrans](P123-231) -- (P123-321);
\draw[PermTrans](P132-132) -- (P132-312);

\draw[PermTrans](P213-231) -- (P231-231);
\draw[PermTrans](P123-321) -- (P231-321);
\draw[PermTrans](P123-321) -- (P132-321);
\draw[PermTrans](P132-312) -- (P132-321);
\draw[PermTrans](P132-312) -- (P312-312);

\draw[PermTrans](P231-231) -- (P231-321);
\draw[PermTrans](P132-321) -- (P312-321);
\draw[PermTrans](P312-312) -- (P312-321);

\draw[PermTrans](P231-321) -- (P321-321);
\draw[PermTrans](P312-321) -- (P321-321);

\end{tikzpicture}

==> includes/figures/mtamari-rotation-type1.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tabular}{ccc}
\begin{tikzpicture}
\node (T0) at (3.300, 0.000){$y$};
\node (T00) at (0.900, -1.000){$x$};
\node (T000) at (0.300, -2.000){$T_L$};
\node (T001) at (2.700, -2.000){$T_{R_1}$};
\node (T0010) at (1.500, -3.000){$x+1$};
\node (T00101) at (2.100, -4.000){$T_{R_2}$};
\draw (T0010) -- (T00101);
\draw (T001) -- (T0010);
\draw (T00) -- (T000);
\draw (T00) -- (T001);
\node (T01) at (5.100, -1.000){$T_{R_1}'$};
\node (T010) at (3.900, -2.000){$y+1$};
\node (T0101) at (4.500, -3.000){$T_{R_2}'$};
\draw (T010) -- (T0101);
\draw (T01) -- (T010);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\end{tikzpicture}
&
$\longrightarrow$
&
\begin{tikzpicture}
\node (T0) at (0.900, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (3.300, -1.000){$y$};
\node (T010) at (2.700, -2.000){$T_{R_1}$};
\node (T0100) at (1.500, -3.000){$x+1$};
\node (T01001) at (2.100, -4.000){$T_{R_2}$};
\draw (T0100) -- (T01001);
\draw (T010) -- (T0100);
\node (T011) at (5.100, -2.000){$T_{R_1}'$};
\node (T0110) at (3.900, -3.000){$y+1$};
\node (T01101) at (4.500, -4.000){$T_{R_2}'$};
\draw (T0110) -- (T01101);
\draw (T011) -- (T0110);
\draw (T01) -- (T010);
\draw (T01) -- (T011);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\end{tikzpicture} \\

\\

\begin{tikzpicture}
\node (T0) at (3.000, 0.000){$y$};
\node (T00) at (1.200, -1.000){$x$};
\node (T000) at (0.300, -2.000){$T_L$};
\node (T001) at (1.200, -2.000){$T_{R_1}$};
\node (T002) at (2.100, -2.000){$T_{R_2}$};
\draw (T00) -- (T000);
\draw (T00) -- (T001);
\draw (T00) -- (T002);
\node (T01) at (3.000, -1.000){$T_{R_1}'$};
\node (T02) at (3.900, -1.000){$T_{R_2}'$};
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}
&
$\longrightarrow$
&
\begin{tikzpicture}
\node (T0) at (2.100, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (2.100, -1.000){$y$};
\node (T010) at (1.200, -2.000){$T_{R_1}$};
\node (T011) at (2.100, -2.000){$T_{R_1}'$};
\node (T012) at (3.000, -2.000){$T_{R_2}'$};
\draw (T01) -- (T010);
\draw (T01) -- (T011);
\draw (T01) -- (T012);
\node (T02) at (3.900, -1.000){$T_{R_2}$};
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}
\end{tabular}

==> includes/figures/mtamari-rotation-type2.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tabular}{ccc}
\begin{tikzpicture}
\node (T0) at (0.900, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (5.100, -1.000){$T_{R_1}$};
\node (T010) at (2.700, -2.000){$y$};
\node (T0100) at (1.500, -3.000){$x+1$};
\node (T01001) at (2.100, -4.000){$T_{R_2}$};
\draw (T0100) -- (T01001);
\node (T0101) at (4.500, -3.000){$T_{R_1}'$};
\node (T01010) at (3.300, -4.000){$y+1$};
\node (T010101) at (3.900, -5.000){$T_{R_2}'$};
\draw (T01010) -- (T010101);
\draw (T0101) -- (T01010);
\draw (T010) -- (T0100);
\draw (T010) -- (T0101);
\draw (T01) -- (T010);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\end{tikzpicture}
&
$\longrightarrow$
&
\begin{tikzpicture}
\node (T0) at (0.900, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (5.100, -1.000){$T_{R_1}$};
\node (T010) at (1.500, -2.000){$x+1$};
\node (T0101) at (2.700, -3.000){$y$};
\node (T01010) at (2.100, -4.000){$T_{R_2}$};
\node (T01011) at (4.500, -4.000){$T_{R_1}'$};
\node (T010110) at (3.300, -5.000){$y+1$};
\node (T0101101) at (3.900, -6.000){$T_{R_2}'$};
\draw (T010110) -- (T0101101);
\draw (T01011) -- (T010110);
\draw (T0101) -- (T01010);
\draw (T0101) -- (T01011);
\draw (T010) -- (T0101);
\draw (T01) -- (T010);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\end{tikzpicture}
\\
\\
\begin{tikzpicture}
\node (T0) at (3.000, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (3.000, -1.000){$T_{R_1}$};
\node (T010) at (1.500, -2.000){$y$};
\node (T0101) at (1.500, -3.000){$T_{R_1}'$};
\node (T0102) at (2.400, -3.000){$T_{R_2}'$};
\draw (T010) -- (T0101);
\draw (T010) -- (T0102);
\draw (T01) -- (T010);
\node (T02) at (3.900, -1.000){$T_{R_2}$};
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}
&
$\longrightarrow$
&
\begin{tikzpicture}
\node (T0) at (1.200, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (1.200, -1.000){$T_{R_1}$};
\node (T02) at (3.000, -1.000){$y$};
\node (T020) at (2.100, -2.000){$T_{R_2}$};
\node (T021) at (3.000, -2.000){$T_{R_1}'$};
\node (T022) at (3.900, -2.000){$T_{R_2}'$};
\draw (T02) -- (T020);
\draw (T02) -- (T021);
\draw (T02) -- (T022);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}
\end{tabular}

==> includes/figures/mtamari_BmTExemple.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \fpath{includes/figures/}
\def \pscale{0.35}
\def \tscale{0.6}

\begin{tabular}{cc}
  \begin{tikzpicture}
    \node(T1) at (0,0) {\scalebox{\pscale}{ \input{\fpath mpaths/P4-2-ex1} }};
    \node(T2) at (0,-2) {\scalebox{\pscale}{ \input{\fpath mpaths/P4-2-ex2}}};
    
    \node(T3) at (-2,-4) {\scalebox{\pscale}{\input{\fpath mpaths/P4-2-ex3}}};
    
    \node(T4) at (2,-4) {\scalebox{\pscale}{\input{\fpath mpaths/P4-2-ex4}}};
    
    \node(T5) at (0,-6) {\scalebox{\pscale}{\input{\fpath mpaths/P4-2-ex5}}};
    \draw (T1) -- (T2);
    \draw (T2) -- (T3);
    \draw (T2) -- (T4);
    \draw (T3) -- (T5);
    \draw (T4) -- (T5);
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \node(T1) at (0,0) {\scalebox{\tscale}{\input{\fpath mary/P4-2-ex1}}};
    
    \node(T2) at (0,-2) {\scalebox{\tscale}{\input{\fpath mary/P4-2-ex2}}};
    
    \node(T3) at (-2,-4) {\scalebox{\tscale}{\input{\fpath mary/P4-2-ex3}}};
    
    \node(T4) at (2,-4) {\scalebox{\tscale}{\input{\fpath mary/P4-2-ex4}}};
    
    \node(T5) at (0,-6) {\scalebox{\tscale}{\input{\fpath mary/P4-2-ex5}}};
    
    \draw (T1) -- (T2);
    \draw (T2) -- (T3);
    \draw (T2) -- (T4);
    \draw (T3) -- (T5);
    \draw (T4) -- (T5);
  \end{tikzpicture} \\
  \multicolumn{2}{c}{
    
    $
    \begin{aligned}
      \OBTk{T}{2} = \OBk{2}(x,x,x) &= x \polleft x \polright (x \polright x) \\
      &= x^2 \polright (x(1+x)) \\
      &= x^2 (2 + 2x +x^2) \\
      &= 2x^2 +2x^3 + x^4
    \end{aligned}
    $
  }
\end{tabular}


==> includes/figures/multivars.tex <==
% Auteur : Viviane Pons
% Création : 24/05/2013

\def \wlev{4.5}
\def \hlev{1.2}
\def \bwith{3.5cm}

\begin{tikzpicture}
\node(Alg)[SimpleSageClass, text width = \bwith] at (0,0) {Algèbre Abstraite};
\node(Alg4)[SimpleSageClass, text width = \bwith] at (\wlev,0){Algèbre en 4 vars};
\node(Alg3)[SimpleSageClass, text width = \bwith] at (2* \wlev,0){Algèbre en 3 vars};

\node(Base1)[SimpleSageClass, text width = \bwith] at (0,-1 * \hlev) {Base 1};
\node(Base1-4)[SimpleSageClass, text width = \bwith] at (\wlev,-1 * \hlev) {Base 1 en 4 vars};
\node(Base1-3)[SimpleSageClass, text width = \bwith] at (2* \wlev,-1 * \hlev) {Base 1 en 3 vars};

\node(Base2)[SimpleSageClass, text width = \bwith] at (0,-2 * \hlev) {Base 2};
\node(Base2-4)[SimpleSageClass, text width = \bwith] at (\wlev,-2 * \hlev) {Base 2 en 4 vars};
\node(Base2-3)[SimpleSageClass, text width = \bwith] at (2* \wlev,-2 * \hlev) {Base 2 en 3 vars};

\draw[coercionArrow, <->] (Base1-4) -- (Base2-4);
\draw[coercionArrow, <->] (Base1-3) -- (Base2-3);
\draw[coercionArrow, ->] (Base1-3) -- (Base1-4);
\draw[coercionArrow, ->] (Base2-3) -- (Base2-4);
\draw[coercionArrow, ->] (Base1-4) -- (Base1);
\draw[coercionArrow, ->] (Base2-4) -- (Base2);
\draw[coercionArrow, ->] (Base1) -- (Alg);
\draw[coercionArrow, ->] (Base1-3) -- (Alg3);
\draw[coercionArrow, ->] (Base1-4) -- (Alg4);
\draw[coercionArrow, ->] (Base2)to[bend right](Alg);
\draw[coercionArrow, ->] (Base2-3)to[bend right](Alg3);
\draw[coercionArrow, ->] (Base2-4)to[bend right](Alg4);
\draw[coercionArrow, ->] (Alg4) -- (Alg);
\draw[coercionArrow, ->] (Alg3) -- (Alg4);
\end{tikzpicture}

==> includes/figures/perm-decreasing.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

\begin{tabular}{ccc}
634281957 & $\leftrightarrow$ &
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (6.500, 0.000){9};
\node (N00) at (4.500, -1.000){8};
\node (N000) at (0.500, -2.000){6};
\node (N0001) at (2.500, -3.000){4};
\node (N00010) at (1.500, -4.000){3};
\node (N00011) at (3.500, -4.000){2};
\draw (N0001) -- (N00010);
\draw (N0001) -- (N00011);
\draw (N000) -- (N0001);
\node (N001) at (5.500, -2.000){1};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (8.500, -1.000){7};
\node (N010) at (7.500, -2.000){5};
\draw (N01) -- (N010);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
}
\end{tabular}

==> includes/figures/perm_droit3.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013

\begin{tikzpicture}
\node(P123) at (0,0){123};
\node(P213) at (-1,-1.5){213};
\node(P132) at (1 ,-1.5){132};
\node(P231) at (-1,-3){231};
\node(P312) at (1 ,-3){312};
\node(P321) at (0,-4.5){321};

\draw (P123) -- (P213);
\draw (P123) -- (P132);
\draw (P213) -- (P231);
\draw (P132) -- (P312);
\draw (P231) -- (P321);
\draw (P312) -- (P321);
\end{tikzpicture}

==> includes/figures/perm_droit4.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013

\begin{tikzpicture}
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1.5){2134};
\node(P1324) at ( 0,-1.5){1324};
\node(P1243) at ( 1,-1.5){1243};

\node(P2314) at (-2,-3){2314};
\node(P3124) at (-1,-3){3124};
\node(P2143) at ( 0,-3){2143};
\node(P1342) at ( 1,-3){1342};
\node(P1423) at ( 2,-3){1423};

\node(P3214) at (-2.5,-4.5){3214};
\node(P2341) at (-1.5,-4.5){2341};
\node(P3142) at (-0.5,-4.5){3142};
\node(P2413) at ( 0.5,-4.5){2413};
\node(P4123) at ( 1.5,-4.5){4123};
\node(P1432) at ( 2.5,-4.5){1432};

\node(P3241) at (-2,-6){3241};
\node(P2431) at (-1,-6){2431};
\node(P3412) at ( 0,-6){3412};
\node(P4213) at ( 1,-6){4213};
\node(P4132) at ( 2,-6){4132};

\node(P3421) at (-1,-7.5){3421};
\node(P4231) at ( 0,-7.5){4231};
\node(P4312) at ( 1,-7.5){4312};

\node(P4321) at (0,-9){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);


\end{tikzpicture}

==> includes/figures/perm_gauche3.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013

\begin{tikzpicture}
\node(P123) at (0,0){123};
\node(P213) at (-1,-1.5){213};
\node(P132) at (1 ,-1.5){132};
\node(P231) at (-1,-3){312};
\node(P312) at (1 ,-3){231};
\node(P321) at (0,-4.5){321};

\draw (P123) -- (P213);
\draw (P123) -- (P132);
\draw (P213) -- (P231);
\draw (P132) -- (P312);
\draw (P231) -- (P321);
\draw (P312) -- (P321);
\end{tikzpicture}

==> includes/figures/perm_gauche4.tex <==
% Auteur : Viviane Pons
% Création : 07/02/2013

\begin{tikzpicture}
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1.5){2134};
\node(P1324) at ( 0,-1.5){1324};
\node(P1243) at ( 1,-1.5){1243};

\node(P2314) at (-2,-3){3124};
\node(P3124) at (-1,-3){2314};
\node(P2143) at ( 0,-3){2143};
\node(P1342) at ( 1,-3){1423};
\node(P1423) at ( 2,-3){1342};

\node(P3214) at (-2.5,-4.5){3214};
\node(P2341) at (-1.5,-4.5){4123};
\node(P3142) at (-0.5,-4.5){2413};
\node(P2413) at ( 0.5,-4.5){3142};
\node(P4123) at ( 1.5,-4.5){2341};
\node(P1432) at ( 2.5,-4.5){1432};

\node(P3241) at (-2,-6){4213};
\node(P2431) at (-1,-6){4132};
\node(P3412) at ( 0,-6){3412};
\node(P4213) at ( 1,-6){3241};
\node(P4132) at ( 2,-6){2431};

\node(P3421) at (-1,-7.5){4312};
\node(P4231) at ( 0,-7.5){4231};
\node(P4312) at ( 1,-7.5){3421};

\node(P4321) at (0,-9){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);


\end{tikzpicture}

==> includes/figures/planar/P3-1.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

% /\/\/\

\begin{tikzpicture}
\node(N0) at  (0.500, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\draw(N0.center) -- (N01.center);
\node(N02) at  (1.000, -0.500){};
\draw[Point](N02) circle;
\draw(N0.center) -- (N02.center);
\end{tikzpicture}

==> includes/figures/planar/P3-2.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%  /\
% /  \/\

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\draw(N00.center) -- (N000.center);
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\draw(N0.center) -- (N01.center);
\end{tikzpicture}

==> includes/figures/planar/P3-3.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%  /\/\
% /    \

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.250, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\draw(N00.center) -- (N000.center);
\node(N001) at  (0.500, -1.000){};
\draw[Point](N001) circle;
\draw(N00.center) -- (N001.center);
\draw(N0.center) -- (N00.center);
\end{tikzpicture}

==> includes/figures/planar/P3-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\node(N010) at  (0.500, -1.000){};
\draw[Point](N010) circle;
\draw(N01.center) -- (N010.center);
\draw(N0.center) -- (N01.center);
\end{tikzpicture}

==> includes/figures/planar/P3-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \

\begin{tikzpicture}
\node(N0) at  (0.000, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\node(N0000) at  (0.000, -1.500){};
\draw[Point](N0000) circle;
\draw(N000.center) -- (N0000.center);
\draw(N00.center) -- (N000.center);
\draw(N0.center) -- (N00.center);
\end{tikzpicture}

==> includes/figures/planar/P4-1.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

% /\/\/\/\

\begin{tikzpicture}
\node(N0) at  (0.750, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\draw(N0.center) -- (N01.center);
\node(N02) at  (1.000, -0.500){};
\draw[Point](N02) circle;
\draw(N0.center) -- (N02.center);
\node(N03) at  (1.500, -0.500){};
\draw[Point](N03) circle;
\draw(N0.center) -- (N03.center);
\end{tikzpicture}

==> includes/figures/planar/P4-10.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%     
%  /\/\/\
% /      \

\begin{tikzpicture}
\node(N0) at  (0.500, 0.000){};
\node(N00) at  (0.500, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\draw(N00.center) -- (N000.center);
\node(N001) at  (0.500, -1.000){};
\draw[Point](N001) circle;
\draw(N00.center) -- (N001.center);
\node(N002) at  (1.000, -1.000){};
\draw[Point](N002) circle;
\draw(N00.center) -- (N002.center);
\draw(N0.center) -- (N00.center);
\end{tikzpicture}

==> includes/figures/planar/P4-11.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%   /\
%  /  \/\
% /      \

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.250, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\node(N0000) at  (0.000, -1.500){};
\draw[Point](N0000) circle;
\draw(N000.center) -- (N0000.center);
\draw(N00.center) -- (N000.center);
\node(N001) at  (0.500, -1.000){};
\draw[Point](N001) circle;
\draw(N00.center) -- (N001.center);
\draw(N0.center) -- (N00.center);
\end{tikzpicture}

==> includes/figures/planar/P4-12.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%     /\
%  /\/  \
% /      \

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.250, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\draw(N00.center) -- (N000.center);
\node(N001) at  (0.500, -1.000){};
\draw[Point](N001) circle;
\node(N0010) at  (0.500, -1.500){};
\draw[Point](N0010) circle;
\draw(N001.center) -- (N0010.center);
\draw(N00.center) -- (N001.center);
\draw(N0.center) -- (N00.center);
\end{tikzpicture}

==> includes/figures/planar/P4-13.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%   /\/\
%  /    \
% /      \

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.250, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.250, -1.000){};
\draw[Point](N000) circle;
\node(N0000) at  (0.000, -1.500){};
\draw[Point](N0000) circle;
\draw(N000.center) -- (N0000.center);
\node(N0001) at  (0.500, -1.500){};
\draw[Point](N0001) circle;
\draw(N000.center) -- (N0001.center);
\draw(N00.center) -- (N000.center);
\draw(N0.center) -- (N00.center);
\end{tikzpicture}

==> includes/figures/planar/P4-14.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%    /\
%   /  \
%  /    \
% /      \

\begin{tikzpicture}
\node(N0) at  (0.000, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\node(N0000) at  (0.000, -1.500){};
\draw[Point](N0000) circle;
\node(N00000) at  (0.000, -2.000){};
\draw[Point](N00000) circle;
\draw(N0000.center) -- (N00000.center);
\draw(N000.center) -- (N0000.center);
\draw(N00.center) -- (N000.center);
\draw(N0.center) -- (N00.center);
\end{tikzpicture}

==> includes/figures/planar/P4-2.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%  /\
% /  \/\/\

\begin{tikzpicture}
\node(N0) at  (0.500, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\draw(N00.center) -- (N000.center);
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\draw(N0.center) -- (N01.center);
\node(N02) at  (1.000, -0.500){};
\draw[Point](N02) circle;
\draw(N0.center) -- (N02.center);
\end{tikzpicture}

==> includes/figures/planar/P4-3.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%    /\
% /\/  \/\

\begin{tikzpicture}
\node(N0) at  (0.500, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\node(N010) at  (0.500, -1.000){};
\draw[Point](N010) circle;
\draw(N01.center) -- (N010.center);
\draw(N0.center) -- (N01.center);
\node(N02) at  (1.000, -0.500){};
\draw[Point](N02) circle;
\draw(N0.center) -- (N02.center);
\end{tikzpicture}

==> includes/figures/planar/P4-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \/\

\begin{tikzpicture}
\node(N0) at  (0.500, 0.000){};
\node(N00) at  (0.250, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\draw(N00.center) -- (N000.center);
\node(N001) at  (0.500, -1.000){};
\draw[Point](N001) circle;
\draw(N00.center) -- (N001.center);
\draw(N0.center) -- (N00.center);
\node(N01) at  (1.000, -0.500){};
\draw[Point](N01) circle;
\draw(N0.center) -- (N01.center);
\end{tikzpicture}

==> includes/figures/planar/P4-5.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%   /\
%  /  \
% /    \/\

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\node(N0000) at  (0.000, -1.500){};
\draw[Point](N0000) circle;
\draw(N000.center) -- (N0000.center);
\draw(N00.center) -- (N000.center);
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\draw(N0.center) -- (N01.center);
\end{tikzpicture}

==> includes/figures/planar/P4-6.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%      /\
% /\/\/  \

\begin{tikzpicture}
\node(N0) at  (0.500, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\draw(N0.center) -- (N01.center);
\node(N02) at  (1.000, -0.500){};
\draw[Point](N02) circle;
\node(N020) at  (1.000, -1.000){};
\draw[Point](N020) circle;
\draw(N02.center) -- (N020.center);
\draw(N0.center) -- (N02.center);
\end{tikzpicture}

==> includes/figures/planar/P4-7.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%  /\  /\
% /  \/  \

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\node(N000) at  (0.000, -1.000){};
\draw[Point](N000) circle;
\draw(N00.center) -- (N000.center);
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\node(N010) at  (0.500, -1.000){};
\draw[Point](N010) circle;
\draw(N01.center) -- (N010.center);
\draw(N0.center) -- (N01.center);
\end{tikzpicture}

==> includes/figures/planar/P4-8.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\/\
% /\/    \

\begin{tikzpicture}
\node(N0) at  (0.500, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.750, -0.500){};
\draw[Point](N01) circle;
\node(N010) at  (0.500, -1.000){};
\draw[Point](N010) circle;
\draw(N01.center) -- (N010.center);
\node(N011) at  (1.000, -1.000){};
\draw[Point](N011) circle;
\draw(N01.center) -- (N011.center);
\draw(N0.center) -- (N01.center);
\end{tikzpicture}

==> includes/figures/planar/P4-9.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\node(N0) at  (0.250, 0.000){};
\node(N00) at  (0.000, -0.500){};
\draw[Point](N00) circle;
\draw(N0.center) -- (N00.center);
\node(N01) at  (0.500, -0.500){};
\draw[Point](N01) circle;
\node(N010) at  (0.500, -1.000){};
\draw[Point](N010) circle;
\node(N0100) at  (0.500, -1.500){};
\draw[Point](N0100) circle;
\draw(N010.center) -- (N0100.center);
\draw(N01.center) -- (N010.center);
\draw(N0.center) -- (N01.center);
\end{tikzpicture}

==> includes/figures/polynomes_groth_base.tex <==
% Auteur : Viviane Pons
% Création : 06/04/2013

\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
             & 1 & $x_1$ & $x_1 x_2$ & $x_2$ & $x_1^2$ & $x_1^2 x_2$ & $x_1^2 x_2^2$ & $x_1 x_2^2$ & $x_2^2$ \\ \hline
 $G_{[0,0]}$ & 1 &       &           &       &         &            &               &              &       \\ \hline
 $G_{[1,0]}$ & 0 & 1     &           &       &         &            &               &              &       \\ \hline
 $G_{[1,1]}$ & 0 & 0     & 1         &       &         &            &               &              &       \\ \hline
 $G_{[0,1]}$ & 0 & 1     & -1        & 1     &         &            &               &              &       \\ \hline 
 $G_{[2,0]}$ & 0 & 0     & 0         & 0     & 1       &            &               &              &       \\ \hline 
 $G_{[2,1]}$ & 0 & 0     & 0         & 0     & 0       & 1          &               &              &       \\ \hline
 $G_{[2,2]}$ & 0 & 0     & 0         & 0     & 0       & 0          & 1             &              &       \\ \hline
 $G_{[1,2]}$ & 0 & 0     & 0         & 0     & 0       & 1          & -1            & 1            &       \\ \hline 
 $G_{[0,2]}$ & 0 & 0     & 1         & 0     & 1       & -1         & 0             & -1           & 1     \\ \hline
\end{tabular}

==> includes/figures/polynomes_schubert.tex <==
% Auteur : Viviane Pons
% Création : 06/04/2013
% Modifications : 

\begin{tabular}{ccc}
\begin{tikzpicture}
\node(P123) at (0,0){1};
\node(P213) at (-1,-1.5){$x_1$};
\node(P132) at (1 ,-1.5){$x_{1} + x_{2}$};
\node(P231) at (-1,-3){$x_1 x_2$};
\node(P312) at (1 ,-3){$x_1^2$};
\node(P321) at (0,-4.5){$x_{1}^{2} x_{2}$};

\draw[latex-] (P123) -- node[xshift=-10]{$\partial_1$} (P213);
\draw[latex-] (P123) -- node[xshift=10]{$\partial_2$}(P132);
\draw[latex-] (P213) -- node[xshift=-10]{$\partial_2$}(P231);
\draw[latex-] (P132) -- node[xshift=10]{$\partial_1$}(P312);
\draw[latex-] (P231) -- node[xshift=-10]{$\partial_1$} (P321);
\draw[latex-] (P312) -- node[xshift=10]{$\partial_2$}(P321);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(P123) at (0,0){$Y_{[0,0]}$};
\node(P213) at (-1,-1.5){$Y_{[1,0]}$};
\node(P132) at (1 ,-1.5){$Y_{[0,1]}$};
\node(P231) at (-1,-3){$Y_{[1,1]}$};
\node(P312) at (1 ,-3){$Y_{[2,0]}$};
\node(P321) at (0,-4.5){$Y_{[2,1]}$};

\draw[latex-] (P123) -- node[xshift=-10]{$\partial_1$} (P213);
\draw[latex-] (P123) -- node[xshift=10]{$\partial_2$}(P132);
\draw[latex-] (P213) -- node[xshift=-10]{$\partial_2$}(P231);
\draw[latex-] (P132) -- node[xshift=10]{$\partial_1$}(P312);
\draw[latex-] (P231) -- node[xshift=-10]{$\partial_1$} (P321);
\draw[latex-] (P312) -- node[xshift=10]{$\partial_2$}(P321);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(P123) at (0,0){$Y_{123}$};
\node(P213) at (-1,-1.5){$Y_{213}$};
\node(P132) at (1 ,-1.5){$Y_{132}$};
\node(P231) at (-1,-3){$Y_{231}$};
\node(P312) at (1 ,-3){$Y_{231}$};
\node(P321) at (0,-4.5){$Y_{321}$};

\draw[latex-] (P123) -- node[xshift=-10]{$\partial_1$} (P213);
\draw[latex-] (P123) -- node[xshift=10]{$\partial_2$}(P132);
\draw[latex-] (P213) -- node[xshift=-10]{$\partial_2$}(P231);
\draw[latex-] (P132) -- node[xshift=10]{$\partial_1$}(P312);
\draw[latex-] (P231) -- node[xshift=-10]{$\partial_1$} (P321);
\draw[latex-] (P312) -- node[xshift=10]{$\partial_2$}(P321);
\end{tikzpicture}
\end{tabular}


==> includes/figures/polynomes_schubert2.tex <==
% Auteur : Viviane Pons
% Création : 07/04/2013

\begin{tikzpicture}
\node(P1223) at ( 0, 0){$Y_{[1,2,2,3]}$};
\node(P3123) at (-1,-1.5){$Y_{[3,1,2,3]}$};
\node(P1242) at ( 1,-1.5){$Y_{[1,2,4,2]}$};
\node(P3313) at (-2,-3){$Y_{[3,3,1,2]}$};
\node(P3142) at ( 0,-3){$Y_{[3,1,4,2]}$};
\node(P1522) at ( 2,-3){$Y_{[1,5,2,2]}$};
\node(P3341) at (-2,-4.5){$Y_{[3,3,4,1]}$};
\node(P3512) at ( 0,-4.5){$Y_{[3,5,1,2]}$};
\node(P6122) at ( 2,-4.5){$Y_{[6,1,2,2]}$};
\node(P3531) at (-1,-6){$Y_{[3,5,3,1]}$};
\node(P6312) at ( 1,-6){$Y_{[6,3,1,2]}$};
\node(P6331) at ( 0,-7.5){$Y_{[6,3,3,1]}$};

\draw[latex-] (P1223) -- node[xshift=-5, yshift= 5]{$\partial_1$} (P3123);
\draw[latex-] (P1223) -- node[xshift= 5, yshift= 5]{$\partial_3$} (P1242);
\draw[latex-] (P3123) -- node[xshift=-5, yshift= 5]{$\partial_2$} (P3313);
\draw[latex-] (P3123) -- node[xshift= 5, yshift= 5]{$\partial_3$} (P3142);
\draw[latex-] (P1242) -- node[xshift=-5, yshift= 5]{$\partial_1$} (P3142);
\draw[latex-] (P1242) -- node[xshift= 5, yshift= 5]{$\partial_2$} (P1522);
\draw[latex-] (P3313) -- node[xshift=-6, yshift= 0]{$\partial_3$} (P3341);
\draw[latex-] (P3142) -- node[xshift=-6, yshift= 0]{$\partial_2$} (P3512);
\draw[latex-] (P1522) -- node[xshift= 6, yshift= 0]{$\partial_1$} (P6122);
\draw[latex-] (P3341) -- node[xshift=-5, yshift=-5]{$\partial_2$} (P3531);
\draw[latex-] (P3512) -- node[xshift= 5, yshift=-5]{$\partial_3$} (P3531);
\draw[latex-] (P3512) -- node[xshift=-5, yshift=-5]{$\partial_1$} (P6312);
\draw[latex-] (P6122) -- node[xshift= 5, yshift=-5]{$\partial_2$} (P6312);
\draw[latex-] (P3531) -- node[xshift=-5, yshift=-5]{$\partial_1$} (P6331);
\draw[latex-] (P6312) -- node[xshift= 5, yshift=-5]{$\partial_3$} (P6331);
\end{tikzpicture}


==> includes/figures/polynomes_schubert_base.tex <==
% Auteur : Viviane Pons
% Création : 06/04/2013

\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
             & 1 & $x_1$ & $x_2$ & $x_1^2$ & $x_1 x_2$ & $x_2^2$ & $x_1^3$ & $x_1^2 x_2$ & $x_1 x_2^2$ & $x_2^3$ \\ \hline
 $Y_{[0,0]}$ & 1 &       &       &         &           &         &         &             &             & \\ \hline
 $Y_{[1,0]}$ & 0 & 1     &       &         &           &         &         &             &             & \\ \hline
 $Y_{[0,1]}$ & 0 & 1     & 1     &         &           &         &         &             &             & \\ \hline
 $Y_{[2,0]}$ & 0 & 0     & 0     & 1       &           &         &         &             &             & \\ \hline
 $Y_{[1,1]}$ & 0 & 0     & 0     & 0       & 1         &         &         &             &             & \\ \hline
 $Y_{[0,2]}$ & 0 & 0     & 0     & 1       & 1         & 1       &         &             &             & \\ \hline
 $Y_{[3,0]}$ & 0 & 0     & 0     & 0       & 0         & 0       & 1       &             &             & \\ \hline
 $Y_{[2,1]}$ & 0 & 0     & 0     & 0       & 0         & 0       & 0       & 1           &             & \\ \hline
 $Y_{[1,2]}$ & 0 & 0     & 0     & 0       & 0         & 0       & 0       & 1           & 1           & \\ \hline
 $Y_{[0,3]}$ & 0 & 0     & 0     & 0       & 0         & 0       & 1       & 1           & 1           & 1 \\ \hline
\end{tabular}

==> includes/figures/produit-pbt.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

\def \fpath {includes/figures/trees/}
\def \sscale {0.7}
\def \mscale {0.4}
\def \lev {2}

\begin{tikzpicture}

\node(T1) at (0,0){
\scalebox{\sscale}{
\input{\fpath T7-ex1}
}
};

\node (T2) at (0,-1 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex2}
}
};

\node (T3) at (-1 * \lev,-2 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex3}
}
};

\node (T4) at (\lev,-2 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex4}
}
};

\node (T5) at (0,-3 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex5}
}
};

\node (T6) at (0,-4 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex6}
}
};

\draw (T1) -- (T2);
\draw (T2) -- (T3);
\draw (T2) -- (T4);
\draw (T3) -- (T5);
\draw (T4) -- (T5);
\draw (T5) -- (T6);
\end{tikzpicture}

$\BP_{\scalebox{\mscale}{\input{\fpath T4-7}}}
\BP_{\scalebox{\mscale}{\input{\fpath T3-4}}}
=
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex1}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex2}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex3}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex4}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex5}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex6}}}$

==> includes/figures/rotation_dyck.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[StrongPath,Red] (4.000, 2.000) -- (5.000, 1.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (5.000, 1.000) -- (6.000, 2.000);
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[Path,Blue] (6.000, 2.000) -- (7.000, 3.000);
\draw[Path,Blue] (7.000, 3.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path,Blue] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Blue] (6.000, 2.000) circle;
\draw[DPoint,Blue] (7.000, 3.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[DPoint,Blue] (12.000, 2.000) circle;
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[DPoint,Blue] (13.000, 1.000) circle;
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[Path] (16.000, 0.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path,Blue] (5.000, 3.000) -- (6.000, 4.000);
\draw[Path,Blue] (6.000, 4.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 4.000);
\draw[Path,Blue] (10.000, 4.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[DPoint,Blue] (4.000, 2.000) circle;
\draw[DPoint,Blue] (5.000, 3.000) circle;
\draw[DPoint,Blue] (6.000, 4.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 4.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[StrongPath,Red] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Red] (12.000, 2.000) circle;
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[DPoint,Red] (13.000, 1.000) circle;
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[Path] (16.000, 0.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}
} \\
1101 \red{\textbf{0}} \blue{11100100} 1001100 
&
$\longrightarrow$
&
1101 \blue{11100100} \red{\textbf{0}} 1001100
\end{tabular}


==> includes/figures/rotation_mpath.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[StrongPath,Red] (3.000, 2.000) -- (4.000, 2.000);
\draw[DPoint,Red] (3.000, 2.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (4.000, 3.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (4.000, 3.000) -- (4.000, 4.000);
\draw[Path,Blue] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path,Blue] (5.000, 4.000) -- (5.000, 5.000);
\draw[Path,Blue] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path,Blue] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path,Blue] (8.000, 5.000) -- (9.000, 5.000);
\draw[Path,Blue] (9.000, 5.000) -- (10.000, 5.000);
\draw[DPoint,Blue] (4.000, 3.000) circle;
\draw[DPoint,Blue] (4.000, 4.000) circle;
\draw[DPoint,Blue] (5.000, 4.000) circle;
\draw[DPoint,Blue] (5.000, 5.000) circle;
\draw[DPoint,Blue] (6.000, 5.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 5.000) circle;
\draw[DPoint,Blue] (9.000, 5.000) circle;
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[DPoint,Blue] (10.000, 5.000) circle;
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[Path,Blue] (3.000, 2.000) -- (3.000, 3.000);
\draw[Path,Blue] (3.000, 3.000) -- (3.000, 4.000);
\draw[Path,Blue] (3.000, 4.000) -- (4.000, 4.000);
\draw[Path,Blue] (4.000, 4.000) -- (4.000, 5.000);
\draw[Path,Blue] (4.000, 5.000) -- (5.000, 5.000);
\draw[Path,Blue] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path,Blue] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path,Blue] (8.000, 5.000) -- (9.000, 5.000);
\draw[DPoint,Blue] (3.000, 2.000) circle;
\draw[DPoint,Blue] (3.000, 3.000) circle;
\draw[DPoint,Blue] (3.000, 4.000) circle;
\draw[DPoint,Blue] (4.000, 4.000) circle;
\draw[DPoint,Blue] (4.000, 5.000) circle;
\draw[DPoint,Blue] (5.000, 5.000) circle;
\draw[DPoint,Blue] (6.000, 5.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 5.000) circle;
\draw[StrongPath,Red] (9.000, 5.000) -- (10.000, 5.000);
\draw[DPoint,Red] (9.000, 5.000) circle;
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[DPoint,Red] (10.000, 5.000) circle;
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}
} \\
10100 \red{\textbf{0}} \blue{110100000} 100 
&
$\longrightarrow$
&
10100 \blue{110100000} \red{\textbf{0}} 100
\end{tabular}


==> includes/figures/rotation_tree.tex <==
% Auteur : Viviane Pons
% Création : 27/04/2013

  \begin{tikzpicture}
    \node(TX1) at (-3,0){x};
    \node(TY1) at (-2,1){y};
    \node(TA1) at (-3.5,-1){A};
    \node(TB1) at (-2.5,-1){B};
    \node(TC1) at (-1,0){C};
    \node(to) at (0,0){$\to$};
    \node(TX2) at (2,1){x};
    \node(TY2) at (3,0){y};
    \node(TA2) at (1,0){A};
    \node(TB2) at (2.5,-1){B};
    \node(TC2) at (3.5,-1){C};
    
    \draw (TA1) -- (TX1);
    \draw (TB1) -- (TX1);
    \draw (TC1) -- (TY1);
    \draw (TX1) -- (TY1);
    
    \draw (TA2) -- (TX2);
    \draw (TB2) -- (TY2);
    \draw (TC2) -- (TY2);
    \draw (TY2) -- (TX2);
  \end{tikzpicture}


==> includes/figures/standardise.tex <==
% Auteur : Viviane Pons
% Création : 23/04/2013

\begin{tabular}{ccccccccc}
$d$     & $d$     & $a$     & $b$     & $c$     & $b$     & $b$     & $a$     & $a$ \\
        &         & \red{1} &         &         &         &         & \red{2} & \red{3} \\
\\
$d$     & $d$     & $a$     & $b$     & $c$     & $b$     & $b$     & $a$     & $a$ \\
        &         & 1       & \red{4} &         & \red{5} & \red{6} & 2       & 3       \\
\\
$d$     & $d$     & $a$     & $b$     & $c$     & $b$     & $b$     & $a$     & $a$ \\
        &         & 1       & 4       & \red{7} & 5       & 6       & 2       & 3       \\
\\
$d$     & $d$     & $a$     & $b$     & $c$     & $b$     & $b$     & $a$     & $a$ \\
\red{8} & \red{9} & 1       & 4       & 7       & 5       & 6       & 2       & 3 \\
\\
\end{tabular}

$\std(ddabcbbaa) = 891475623$

==> includes/figures/tamari_BTExample.tex <==
% Auteur : Viviane Pons
% création : 11/05/2013

\scalebox{0.8}{
  \begin{tabular}{cc}
    \begin{tabular}{c}
      \begin{tikzpicture}
        \node(T1) at (0,-2){1};
        \node(T2) at (0.5,-3){2};
        \node(T3) at (1,-1){3};
        \node(T4) at (1.5,0){4};
        \node(T5) at (2,-2){5};
        \node(T6) at (2.5,-1){6};
        \draw (T2) -- (T1);
        \draw (T1) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw (T6) -- (T4);
      \end{tikzpicture}
      \\
      \shortstack[l]{
        $\OBT_2 = x$
        \\
        $\OBT_1 = x + x^2$
        \\
        $\OBT_3 = x^2 + x^3$
        \\
        $\OBT_5 = x$
        \\
        $\OBT_6 = x^2$
        \\
        $\OBT_4 = x^3 + 2x^4 + 2x^5 + x^6$
      }
    \end{tabular}
    &
    \begin{tabular}{|c|c||c|c|}
      \hline
      $T' \leq T$
      &
      $[T',T]$
      &
      $T' \leq T$
      &
      $[T',T]$
      \\
      \hline
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-4){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-2){3};
          \node(T4) at (1.5,-1){4};
          \node(T5) at (2,0){5};
          \node(T6) at (2.5,1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T4) -- (T5);
          \draw (T5) -- (T6);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-2){2};
        \node(T6) at (1.5,0){6};
        \node(T5) at (1.5,-1){5};
        \draw (T1) -- (T3);
        \draw (T2) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
      \end{tikzpicture}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-4){2};
          \node(T3) at (1,-2){3};
          \node(T4) at (1.5,-1){4};
          \node(T5) at (2,0){5};
          \node(T6) at (2.5,1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T4) -- (T5);
          \draw (T5) -- (T6);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-3){2};
        \node(T6) at (1.5,0){6};
        \node(T5) at (1.5,-1){5};
        \draw (T1) -- (T3);
        \draw[dashed] (T2) -- (T3);
        \draw (T2) -- (T1);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
      \end{tikzpicture}
      \\
      \hhline{|=|=#=|=|}
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-2){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-1){5};
          \node(T6) at (2.5,1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T4);
          \draw (T4) -- (T6);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-2){2};
        \node(T6) at (1.5,0){6};
        \node(T5) at (1.5,-1){5};
        \draw (T1) -- (T3);
        \draw (T2) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw (T5) -- (T4);
      \end{tikzpicture}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-2){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-1){5};
          \node(T6) at (2.5,1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T4);
          \draw (T4) -- (T6);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-3){2};
        \node(T6) at (1.5,0){6};
        \node(T5) at (1.5,-1){5};
        \draw (T1) -- (T3);
        \draw[dashed] (T2) -- (T3);
        \draw (T2) -- (T1);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw (T5) -- (T4);
      \end{tikzpicture}
      \\
      \hhline{|=|=#=|=|}
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-2){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-2){5};
          \node(T6) at (2.5,-1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T6);
          \draw (T6) -- (T4);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-2){2};
        \node(T6) at (1.5,-1){6};
        \node(T5) at (1.5,-2){5};
        \draw (T1) -- (T3);
        \draw (T2) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw[dashed] (T5) -- (T4);
        \draw (T6) -- (T4);
      \end{tikzpicture}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-2){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-2){5};
          \node(T6) at (2.5,-1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T6);
          \draw (T6) -- (T4);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-3){2};
        \node(T6) at (1.5,-1){6};
        \node(T5) at (1.5,-2){5};
        \draw (T1) -- (T3);
        \draw[dashed] (T2) -- (T3);
        \draw (T2) -- (T1);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw[dashed] (T5) -- (T4);
        \draw (T6) -- (T4);
      \end{tikzpicture}
      \\
      \hline
    \end{tabular}
  \end{tabular}
}


==> includes/figures/tamari_BTExemple-2.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

\def \wlev{2}
\def \hlev{2.5}
\def \sscale{0.6}
\def \fpath{includes/figures/trees/}

\begin{tabular}{cc}
\begin{tikzpicture}

\node(T1) at (0,0){
\scalebox{\sscale}{
	\input{\fpath T6-ex1}
}
};

\node(T2) at (-1 * \wlev, -1 * \hlev) {
\scalebox{\sscale}{
	\input{\fpath T6-ex2}
}
};

\node(T3) at (1 * \wlev, -1 * \hlev) {
\scalebox{\sscale}{
	\input{\fpath T6-ex3}
}
};

\node(T4) at (-1 * \wlev,-2 * \hlev) {
\scalebox{\sscale}{
	\input{\fpath T6-ex4}
}
};

\node(T5) at (1 * \wlev, -2 * \hlev){
\scalebox{\sscale}{
	\input{\fpath T6-ex5}
}
};

\node(T6) at (0, -3 * \hlev) {
\scalebox{\sscale}{
	\input{\fpath T6-ex6}
}
};

\draw(T1) -- (T2);
\draw(T1) -- (T3);
\draw(T2) -- (T4);
\draw(T3) -- (T4);
\draw(T3) -- (T5);
\draw(T4) -- (T6);
\draw(T5) -- (T6); 
\end{tikzpicture}
&
\shortstack[l]{
$\OBT_{\scalebox{0.4}{\input{\fpath T3-2}}} = x^3 + x^2$ \\
$\OBT_{\scalebox{0.4}{\input{\fpath T2-1}}} = x^2$ \\
$\OBT_{\scalebox{0.4}{\input{\fpath T6-ex6}}} = x(x^3 + x^2)\left( \frac{x^3 - 1}{x - 1} \right)$ \\
$~~~~~~~~~~~~~ = x^6 + 2 x^5 + 2 x^4 + x^3$
}
\end{tabular}

==> includes/figures/tamari_dyck-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{DPoint} = [fill, radius=0.08]

\def \fpath {includes/figures/dyck/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (4,0){
	\scalebox{0.3}{
	\input{\fpath D3-1}
	}
};

\node(T2) at (0,-2){
	\scalebox{0.3}{
	\input{\fpath D3-2}
	}
};

\node(T3) at (0,-6){
	\scalebox{0.3}{
	\input{\fpath D3-3}
	}
};

\node(T4) at (8,-4){
	\scalebox{0.3}{
	\input{\fpath D3-4}
	}
};

\node(T5) at (4,-8){
	\scalebox{0.3}{
	\input{\fpath D3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}
}

==> includes/figures/tamari_dyck-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{DPoint} = [fill, radius=0.08]

\def \fpath {includes/figures/dyck/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (8,0){
	\scalebox{0.3}{
	\input{\fpath D4-1}
	}
};
\node(T2) at (4,-1){
	\scalebox{0.3}{
	\input{\fpath D4-2}
	}
};

\node(T3) at (12,-2){
	\scalebox{0.3}{
	\input{\fpath D4-3}
	}
};

\node(T4) at (0,-2){
	\scalebox{0.3}{
	\input{\fpath D4-4}
	}
};

\node(T5) at (16,-4){
	\scalebox{0.3}{
	\input{\fpath D4-5}
	}
};

\node(T6) at (8,-5){
	\scalebox{0.3}{
	\input{\fpath D4-6}
	}
};

\node(T7) at (4,-7){
	\scalebox{0.3}{
	\input{\fpath D4-7}
	}
};

\node(T8) at (12,-6){
	\scalebox{0.3}{
	\input{\fpath D4-8}
	}
};

\node(T9) at (8,-7.8){
	\scalebox{0.3}{
	\input{\fpath D4-9}
	}
};

\node(T10) at (0,-8){
	\scalebox{0.3}{
	\input{\fpath D4-10}
	}
};

\node(T11) at (16,-10){
	\scalebox{0.3}{
	\input{\fpath D4-11}
	}
};

\node(T12) at (4,-10){
	\scalebox{0.3}{
	\input{\fpath D4-12}
	}
};

\node(T13) at (12,-11){
	\scalebox{0.3}{
	\input{\fpath D4-13}
	}
};

\node(T14) at (8,-12){
	\scalebox{0.3}{
	\input{\fpath D4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}
}

==> includes/figures/tamari_forests.tex <==
% Auteur : Gregory Chatel / Viviane Pons
% Creation : 07/05/2013

\begin{tabular}{|c|c|c|}
  \hline	
  Arbre $T$ & $\inc(T)$ & $\dec(T)$ \\
  \hline
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(N1) at (-2,-1){1};
      \node(N2) at (-1.5,-3){2};
      \node(N3) at (-1,-2){3};
      \node(N4) at (-0.5,-3){4};
      \node(N5) at (0,0){5};
      \node(N6) at (1,-2){6};
      \node(N7) at (2,-1){7};
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-2){9};
      \node(N10) at (3.5,-3){10};
      
      \draw (N1) -- (N5);
      \draw (N7) -- (N5);
      \draw (N3) -- (N1);
      \draw (N6) -- (N7);
      \draw (N9) -- (N7);
      \draw (N2) -- (N3);
      \draw (N4) -- (N3);
      \draw (N8) -- (N9);
      \draw (N10) -- (N9);
    \end{tikzpicture}
  }
  &
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(N1) at (-2,-1){1};
      \node(N2) at (-1.5,-2){2};
      \node(N3) at (-1.5,-1){3};
      \node(N4) at (-1,-1){4};
      \node(N5) at (-1.5,0){5};
      \node(N6) at (-0.5,-1){6};
      \node(N7) at (-0.5,0){7};
      \node(N8) at (0.5,-1){8};
      \node(N9) at (0.5,0){9};
      \node(N10) at (1.5,0){10};
      
      \draw (N1) -- (N5);
      \draw (N3) -- (N5);
      \draw (N4) -- (N5);
      \draw (N6) -- (N7);
      \draw (N8) -- (N9);
      \draw (N2) -- (N3);
    \end{tikzpicture}
  }
  &
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(N1) at (-1,0){1};
      \node(N2) at (-1.5,-1){2};
      \node(N3) at (-0.5,-1){3};
      \node(N4) at (-0.5,-2){4};
      \node(N5) at (1,0){5};
      \node(N6) at (0.5,-1){6};
      \node(N7) at (1.5,-1){7};
      \node(N8) at (1,-2){8};
      \node(N9) at (2,-2){9};
      \node(N10) at (2,-3){10};
      
      \draw (N2) -- (N1);
      \draw (N3) -- (N1);
      \draw (N6) -- (N5);
      \draw (N7) -- (N5);
      \draw (N4) -- (N3);
      \draw (N8) -- (N7);
      \draw (N9) -- (N7);
      \draw (N10) -- (N9);
    \end{tikzpicture}
  }
  \\
  \hline
  \begin{tikzpicture}
  \node(k) at (0,0){$k$};
  \node(TL) at (-1,-1){$T_L$};
  \node(TR) at ( 1,-1){$T_R$};
  \draw(TL) -- (k);
  \draw(TR) -- (k);
  \end{tikzpicture}
  &
  \begin{tikzpicture}
      \node(k) at (0,0){$k$};
      \node[draw, minimum size = 1.5cm](T1) at (0,-1.7){$\inc(T_L)$};
      \node[draw, minimum size = 1.5cm](T2) at (2.5,-0.7){$\inc(T_R)$};
      \draw (k) -- (T1.north east);
      \draw (k) -- (T1.north west);
    \end{tikzpicture}
  &
  
  \begin{tikzpicture}
      \node(k) at (2.5,0){$k$};
      \node[draw, minimum size = 1.5cm](T1) at (2.5,-1.7){$\dec(T_R)$};
      \node[draw, minimum size = 1.5cm](T2) at (0,-0.7){$\dec(T_L)$};
      \draw (k) -- (T1.north east);
      \draw (k) -- (T1.north west);
    \end{tikzpicture}
  
  \\
  \hline
  
\end{tabular}


==> includes/figures/tamari_planar-3.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

%\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {includes/figures/planar/}
\def \tscale {0.9}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (4,0){
	\scalebox{\tscale}{
	\input{\fpath P3-1}
	}
};

\node(T2) at (0,-2){
	\scalebox{\tscale}{
	\input{\fpath P3-2}
	}
};

\node(T3) at (0,-6){
	\scalebox{\tscale}{
	\input{\fpath P3-3}
	}
};

\node(T4) at (8,-4){
	\scalebox{\tscale}{
	\input{\fpath P3-4}
	}
};

\node(T5) at (4,-8){
	\scalebox{\tscale}{
	\input{\fpath P3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}
}

==> includes/figures/tamari_planar-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

%\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {includes/figures/planar/}
\def \tscale {0.9}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (8,0){
	\scalebox{\tscale}{
	\input{\fpath P4-1}
	}
};
\node(T2) at (4,-1){
	\scalebox{\tscale}{
	\input{\fpath P4-2}
	}
};

\node(T3) at (12,-2){
	\scalebox{\tscale}{
	\input{\fpath P4-3}
	}
};

\node(T4) at (0,-2){
	\scalebox{\tscale}{
	\input{\fpath P4-4}
	}
};

\node(T5) at (16,-4){
	\scalebox{\tscale}{
	\input{\fpath P4-5}
	}
};

\node(T6) at (8,-5){
	\scalebox{\tscale}{
	\input{\fpath P4-6}
	}
};

\node(T7) at (4,-7){
	\scalebox{\tscale}{
	\input{\fpath P4-7}
	}
};

\node(T8) at (12,-6){
	\scalebox{\tscale}{
	\input{\fpath P4-8}
	}
};

\node(T9) at (8,-7.8){
	\scalebox{\tscale}{
	\input{\fpath P4-9}
	}
};

\node(T10) at (0,-8){
	\scalebox{\tscale}{
	\input{\fpath P4-10}
	}
};

\node(T11) at (16,-10){
	\scalebox{\tscale}{
	\input{\fpath P4-11}
	}
};

\node(T12) at (4,-10){
	\scalebox{\tscale}{
	\input{\fpath P4-12}
	}
};

\node(T13) at (12,-11){
	\scalebox{\tscale}{
	\input{\fpath P4-13}
	}
};

\node(T14) at (8,-12){
	\scalebox{\tscale}{
	\input{\fpath P4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}
}

==> includes/figures/tamari_quotient3.tex <==
% Auteur : Viviane Pons
% Création : 27/04/2013
% Modifications : 28/04/2013, 29/04/2013


\tikzstyle{PermNode} = [ellipse, blue, draw, fill=blue!20]
\tikzstyle{PermTrans} = [blue, opacity=0.5]
\tikzstyle{TamNode} = [rectangle, draw, red, ultra thick, fill=red!20]
\tikzstyle{TreeNode} = [red, font=\bfseries]
\tikzstyle{DWidth} = [minimum width = 2.3cm]
\tikzstyle{Height1} = [minimum height = 3cm, yshift = -1.5cm]
\tikzstyle{Height2} = [minimum height = 6.5cm, yshift = -3.25cm]
%\tikzstyle{TamTrans} = [red, ultra thick]

\def \fpath {includes/figures/trees/}

\begin{tikzpicture}
\begin{scope}
\node[TamNode, DWidth, Height1](TT1) at (0,0){};
\node[TreeNode](T1) at (0,-0.8){
	\scalebox{0.5}{\input{\fpath T3-1-n}}
};
\node[PermNode](P123) at (0,-2){123};
\end{scope}

\begin{scope}[yshift = -3.5cm, xshift=-1.5cm]
\node[TamNode, DWidth, Height1](TT2) at (0,0){};
\node[TreeNode](T2) at (0,-0.8){
	\scalebox{0.5}{\input{\fpath T3-2-n}}
};
\node[PermNode](P213) at (0,-2){213};
\end{scope}

\begin{scope}[yshift = -7cm, xshift = -1.5cm]
\node[TamNode,DWidth,Height1](TT3) at (0,0){};
\node[TreeNode](T3) at (-0.2,-0.8){
	\scalebox{0.5}{\input{\fpath T3-3-n}}
};
\node[PermNode](P231) at (0,-2){231};
\end{scope}

\begin{scope}[yshift = -3.5cm, xshift = 1.5cm]
\node[TamNode,DWidth,Height2](TT4) at (0,0){};
\node[TreeNode](T4) at (0,-0.8){
	\scalebox{0.5}{\input{\fpath T3-4-n}}
};
\node[PermNode](P132) at (0 ,-2){132};
\node[PermNode](P312) at (0 ,-5.5){312};
\end{scope}

\begin{scope}[yshift=-10.5cm]
\node[TamNode,DWidth,Height1](TT5) at (0,0){};
\node[TreeNode](T5) at (0,-0.8){
	\scalebox{0.5}{\input{\fpath T3-5-n}}
};
\node[PermNode](P321) at (0,-2){321};
\end{scope}

\draw[PermTrans] (P123) -- (P213);
\draw[PermTrans] (P123) -- (P132);
\draw[PermTrans] (P213) -- (P231);
\draw[PermTrans] (P132) -- (P312);
\draw[PermTrans] (P231) -- (P321);
\draw[PermTrans] (P312) -- (P321);

%\draw[TamTrans] (TT1) -- (TT2);
%\draw[TamTrans] (TT1) -- (TT4);
%\draw[TamTrans] (TT2) -- (TT3);
%\draw[TamTrans] (TT3) -- (TT5);
%\draw[TamTrans] (TT4) -- (TT5);
\end{tikzpicture}

==> includes/figures/tamari_quotient4.tex <==
% Auteur : Viviane Pons
% Création : 28/04/2013
% Modifications : 29/04/2013

\def \lev{3.2cm}
\def \hlev{2.5cm}

\tikzstyle{PermNode} = [ellipse, blue, draw, fill=blue!20]
\tikzstyle{PermTrans} = [blue, opacity=0.5]
\tikzstyle{TamNode} = [rectangle, draw, red, ultra thick, fill=red!20]
\tikzstyle{TreeNode} = [red, font=\bfseries]
\tikzstyle{DWidth} = [minimum width = 2.3cm]
\tikzstyle{Height1} = [minimum height = 3cm, yshift = -1.5cm]
\tikzstyle{Height2} = [minimum height = 6.2cm, yshift = -3.1cm]
\tikzstyle{Height3} = [minimum height = 9.4cm, yshift = -4.7cm]
%\tikzstyle{TamTrans} = [red, opacity=0.5]


\def \fpath {includes/figures/trees/}

\begin{tikzpicture}

\begin{scope}[xshift=2*\hlev]
\node[TamNode, DWidth, Height1](TT1) at (0,0){};
\node[TreeNode](T1) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-1-n}}
};
\node[PermNode](P1234) at (0,-2.4){1234};
\end{scope}

\begin{scope}[xshift=0, yshift=-1 * \lev]
\node[TamNode, DWidth, Height1](TT2) at (0,0){};
\node[TreeNode](T2) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-2-n}}
};
\node[PermNode](P2134) at (0,-2.4){2134};
\end{scope}

\begin{scope}[xshift=\hlev, yshift=-1 *\lev]
\node[TamNode, DWidth, Height2](TT3) at (0,0){};
\node[TreeNode](T3) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-3-n}}
};
\node[PermNode](P1324) at ( 0,-2.4){1324};
\node[PermNode, yshift = -1 * \lev](P3124) at (0,-2.4){3124};
\end{scope}

\begin{scope}[xshift=5*\hlev, yshift=-1*\lev]
\node[TamNode, DWidth, Height3](TT6) at (0,0){};
\node[TreeNode](T6) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-6-n}}
};
\node[PermNode](P1243) at ( 0,-2.4){1243};
\node[PermNode, yshift=-1*\lev](P1423) at ( 0,-2.4){1423};
\node[PermNode, yshift=-2*\lev](P4123) at ( 0,-2.4){4123};
\end{scope}

\begin{scope}[xshift=0, yshift= -2 * \lev]
\node[TamNode, DWidth, Height1](TT4) at (0,0){};
\node[TreeNode](T4) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-4-n}}
};
\node[PermNode](P2314) at (0,-2.4){2314};
\end{scope}

\begin{scope}[xshift=2* \hlev, yshift= -2 * \lev]
\node[TamNode, DWidth, Height3](TT7) at (0,0){};
\node[TreeNode](T7) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-7-n}}
};
\node[PermNode](P2143) at ( 0,-2.4){2143};
\node[PermNode, yshift=-1*\lev](P2413) at ( 0,-2.4){2413};
\node[PermNode, yshift=-2*\lev](P4213) at ( 0,-2.4){4213};
\end{scope}

\begin{scope}[xshift=3* \hlev, yshift= -2 * \lev]
\node[TamNode, DWidth, Height3](TT8) at (0,0){};
\node[TreeNode](T8) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-8-n}}
};
\node[PermNode](P1342) at ( 0,-2.4){1342};
\node[PermNode, yshift = -1 * \lev](P3142) at ( 0,-2.4){3142};
\node[PermNode, yshift = -2 * \lev](P3412) at ( 0,-2.4){3412};
\end{scope}

\begin{scope}[xshift=0, yshift=-3 * \lev]
\node[TamNode, DWidth, Height1](TT5) at (0,0){};
\node[TreeNode](T5) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-5-n}}
};
\node[PermNode](P3214) at (0,-2.4){3214};
\end{scope}

\begin{scope}[xshift =\hlev, yshift=-3 * \lev]
\node[TamNode, DWidth, Height1](TT10) at (0,0){};
\node[TreeNode](T10) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-10-n}}
};
\node[PermNode](P2341) at (0,-2.4){2341};
\end{scope}

\begin{scope}[xshift =4*\hlev, yshift=-3 * \lev]
\node[TamNode, DWidth, Height3](TT9) at (0,0){};
\node[TreeNode](T9) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-9-n}}
};
\node[PermNode](P1432) at ( 0,-2.4){1432};
\node[PermNode, yshift=-1*\lev](P4132) at ( 0,-2.4){4132};
\node[PermNode, yshift=-2*\lev](P4312) at ( 0,-2.4){4312};
\end{scope}


\begin{scope}[xshift=0, yshift=-4 * \lev]
\node[TamNode, DWidth, Height1](TT11) at (0,0){};
\node[TreeNode](T11) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-11-n}}
};
\node[PermNode](P3241) at (0,-2.4){3241};
\end{scope}

\begin{scope}[xshift=\hlev, yshift=-4 * \lev]
\node[TamNode, DWidth, Height2](TT12) at (0,0){};
\node[TreeNode](T12) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-12-n}}
};
\node[PermNode](P2431) at ( 0,-2.4){2431};
\node[PermNode, yshift=-1*\lev](P4231) at ( 0,-2.4){4231};
\end{scope}

\begin{scope}[xshift=0, yshift=-5 * \lev]
\node[TamNode, DWidth, Height1](TT13) at (0,0){};
\node[TreeNode](T13) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-13-n}}
};
\node[PermNode](P3421) at (0,-2.4){3421};
\end{scope}

\begin{scope}[xshift= 2*\hlev, yshift=-6 * \lev]
\node[TamNode, DWidth, Height1](TT14) at (0,0){};
\node[TreeNode](T14) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-14-n}}
};
\node[PermNode](P4321) at (0,-2.4){4321};
\end{scope}


\draw[PermTrans](P1234) -- (P2134);
\draw[PermTrans](P1234) -- (P1324);
\draw[PermTrans](P1234) -- (P1243);

\draw[PermTrans](P2134) -- (P2314);
\draw[PermTrans](P2134) -- (P2143);
\draw[PermTrans](P1324) -- (P3124);
\draw[PermTrans](P1324) -- (P1342);
\draw[PermTrans](P1243) -- (P2143);
\draw[PermTrans](P1243) -- (P1423);

\draw[PermTrans](P2314) -- (P3214);
\draw[PermTrans](P2314) -- (P2341);
\draw[PermTrans](P3124) -- (P3214);
\draw[PermTrans](P3124) -- (P3142);
\draw[PermTrans](P2143) -- (P2413);
\draw[PermTrans](P1342) -- (P3142);
\draw[PermTrans](P1342) -- (P1432);
\draw[PermTrans](P1423) -- (P4123);
\draw[PermTrans](P1423) -- (P1432);

\draw[PermTrans](P3214) -- (P3241);
\draw[PermTrans](P2341) -- (P3241);
\draw[PermTrans](P2341) -- (P2431);
\draw[PermTrans](P3142) -- (P3412);
\draw[PermTrans](P2413) -- (P4213);
\draw[PermTrans](P2413) -- (P2431);
\draw[PermTrans](P4123) -- (P4213);
\draw[PermTrans](P4123) -- (P4132);
\draw[PermTrans](P1432) -- (P4132);

\draw[PermTrans](P3241) -- (P3421);
\draw[PermTrans](P2431) -- (P4231);
\draw[PermTrans](P3412) -- (P4312);
\draw[PermTrans](P3412) -- (P3421);
\draw[PermTrans](P4213) -- (P4231);
\draw[PermTrans](P4132) -- (P4312);

\draw[PermTrans](P3421) -- (P4321);
\draw[PermTrans](P4231) -- (P4321);
\draw[PermTrans](P4312) -- (P4321);


%\draw[TamTrans](TT2) -- (TT1);
%\draw[TamTrans](TT3) -- (TT1);
%\draw[TamTrans](TT4) -- (TT2);
%\draw[TamTrans](TT5) -- (TT3);
%\draw[TamTrans](TT5) -- (TT4);
%\draw[TamTrans](TT6) -- (TT1);
%\draw[TamTrans](TT7) -- (TT2);
%\draw[TamTrans](TT7) -- (TT6);
%\draw[TamTrans](TT8) -- (TT3);
%\draw[TamTrans](TT9) -- (TT6);
%\draw[TamTrans](TT9) -- (TT8);
%\draw[TamTrans](TT10) -- (TT4);
%\draw[TamTrans](TT11) -- (TT5);
%\draw[TamTrans](TT11) -- (TT10);
%\draw[TamTrans](TT12) -- (TT7);
%\draw[TamTrans](TT12) -- (TT10);
%\draw[TamTrans](TT13) -- (TT8);
%\draw[TamTrans](TT13) -- (TT11);
%\draw[TamTrans](TT14) -- (TT9);
%\draw[TamTrans](TT14) -- (TT12);
%\draw[TamTrans](TT14) -- (TT13);

\end{tikzpicture}


==> includes/figures/tamari_trees-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{DPoint} = [fill, radius=0.08]

\def \fpath {includes/figures/trees/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (4,0){
	\scalebox{0.7}{
	\input{\fpath T3-1}
	}
};

\node(T2) at (0,-2){
	\scalebox{0.7}{
	\input{\fpath T3-2}
	}
};

\node(T3) at (0,-6){
	\scalebox{0.7}{
	\input{\fpath T3-3}
	}
};

\node(T4) at (8,-4){
	\scalebox{0.7}{
	\input{\fpath T3-4}
	}
};

\node(T5) at (4,-8){
	\scalebox{0.7}{
	\input{\fpath T3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}
}

==> includes/figures/tamari_trees-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

%\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {includes/figures/trees/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (8,0){
	\scalebox{0.7}{
	\input{\fpath T4-1}
	}
};
\node(T2) at (4,-1){
	\scalebox{0.7}{
	\input{\fpath T4-2}
	}
};

\node(T3) at (12,-2){
	\scalebox{0.7}{
	\input{\fpath T4-3}
	}
};

\node(T4) at (0,-2){
	\scalebox{0.7}{
	\input{\fpath T4-4}
	}
};

\node(T5) at (16,-4){
	\scalebox{0.7}{
	\input{\fpath T4-5}
	}
};

\node(T6) at (8,-5){
	\scalebox{0.7}{
	\input{\fpath T4-6}
	}
};

\node(T7) at (4,-7){
	\scalebox{0.7}{
	\input{\fpath T4-7}
	}
};

\node(T8) at (12,-6){
	\scalebox{0.7}{
	\input{\fpath T4-8}
	}
};

\node(T9) at (8,-7.8){
	\scalebox{0.7}{
	\input{\fpath T4-9}
	}
};

\node(T10) at (0,-8){
	\scalebox{0.7}{
	\input{\fpath T4-10}
	}
};

\node(T11) at (16,-10){
	\scalebox{0.7}{
	\input{\fpath T4-11}
	}
};

\node(T12) at (4,-10){
	\scalebox{0.7}{
	\input{\fpath T4-12}
	}
};

\node(T13) at (12,-11){
	\scalebox{0.7}{
	\input{\fpath T4-13}
	}
};

\node(T14) at (8,-12){
	\scalebox{0.7}{
	\input{\fpath T4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}
}

==> includes/figures/tree-insertion.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

\begin{tabular}{ccccccccc}
1352\red{4} &
\begin{tikzpicture}
    \node(T4) at (1.5,0){4};
  \end{tikzpicture}
 & $\rightarrow$ &
 135\red{24} &
 \begin{tikzpicture}
    \node(T2) at (0.5,-1){2};
    \node(T4) at (1.5,0){4};
    \draw(T2)--(T4);
  \end{tikzpicture}
& $\rightarrow$ &
13\red{524} &
\begin{tikzpicture}
    \node(T2) at (0.5,-1){2};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
& $\rightarrow$ \\ \\
1\red{3524} &
\begin{tikzpicture}
    \node(T2) at (0.5,-1){2};
    \node(T3) at (1,-2){3};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T3)--(T2);
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
& $\rightarrow$ &
\red{13524} &
\begin{tikzpicture}
    \node(T1) at (0,-2){1};
    \node(T2) at (0.5,-1){2};
    \node(T3) at (1,-2){3};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T1)--(T2);
    \draw(T3)--(T2);
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
\end{tabular}

==> includes/figures/trees/T4-1.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%      /
%     /
%    /

	\begin{tikzpicture}
		\node(N1) at (0,-1.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-10.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-11.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%         \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N2.center) -- (N4.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-12.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./ \.
%        

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N1.center);
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-13.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%          ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N4.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-14.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%             \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-1.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-2.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./
%     \

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N1.center) -- (N3.center);
		\draw (N2.center) -- (N1.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-3.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./\.

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N4.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-4.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N3.center) -- (N1.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-5.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%        \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-6.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%     ./

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-7.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%       \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N1.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-8.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%        ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N2.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-9.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%           \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T6-ex1.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./
%     ./
%   ./
% ./

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (2.250, -0.500){};
\node (N000) at (1.750, -1.000){};
\node (N0000) at (1.250, -1.500){};
\node (N00000) at (0.750, -2.000){};
\node (N000000) at (0.250, -2.500){};
\draw[Point] (N000000) circle;
\draw (N00000.center) -- (N000000.center);
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex2.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./
%     ./
%   ./
%    \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (2.250, -0.500){};
\node (N000) at (1.750, -1.000){};
\node (N0000) at (1.250, -1.500){};
\node (N00000) at (0.250, -2.000){};
\node (N000001) at (0.750, -2.500){};
\draw[Point] (N000001) circle;
\draw (N00000.center) -- (N000001.center);
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex3.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./ \.
%     ./
%   ./

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.750, -0.500){};
\node (N000) at (1.250, -1.000){};
\node (N0000) at (0.750, -1.500){};
\node (N00000) at (0.250, -2.000){};
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\node (N001) at (2.250, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex4.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./ \.
%     ./
%      \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.750, -0.500){};
\node (N000) at (1.250, -1.000){};
\node (N0000) at (0.250, -1.500){};
\node (N00001) at (0.750, -2.000){};
\draw[Point] (N00001) circle;
\draw (N0000.center) -- (N00001.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\node (N001) at (2.250, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex5.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./ \.
%       ./  ./
%     ./

\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.750, -1.000){};
\node (N0000) at (0.250, -1.500){};
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (2.250, -1.000){};
\draw[Point] (N010) circle;
\draw (N01.center) -- (N010.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex6.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./ \.
%       ./  ./
%        \.

\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (2.250, -1.000){};
\draw[Point] (N010) circle;
\draw (N01.center) -- (N010.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T7-ex1.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%          .
%        ./ \.
%      ./
%    ./ \.
%     \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (2.250, -0.500){};
\node (N000) at (1.250, -1.000){};
\node (N0000) at (0.250, -1.500){};
\node (N00001) at (0.750, -2.000){};
\draw[Point] (N00001) circle;
\draw (N0000.center) -- (N00001.center);
\draw[Point] (N0000) circle;
\node (N0001) at (1.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0000.center);
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\node (N01) at (3.250, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex2.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%        .
%      ./ \.
%     / \
%   ./   \.
%     \../

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (2.250, -1.000){};
\node (N0010) at (1.750, -1.500){};
\draw[Point] (N0010) circle;
\draw (N001.center) -- (N0010.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (3.250, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex3.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%        .
%      ./ \.
%     / \
%   ./   \.
%     \.   \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (1.750, -1.000){};
\node (N0011) at (2.250, -1.500){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (3.250, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex4.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%      .
%     / \
%   ./   \.
%    \. ./ \.
%      ./

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (2.250, -1.000){};
\node (N0100) at (1.750, -1.500){};
\draw[Point] (N0100) circle;
\draw (N010.center) -- (N0100.center);
\draw[Point] (N010) circle;
\node (N011) at (3.250, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex5.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%      .
%     / \
%   ./   \.
%    \. ./ \.
%        \.

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (1.750, -1.000){};
\node (N0101) at (2.250, -1.500){};
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (3.250, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex6.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%      .
%     / \
%   ./   \.
%    \.    \.
%         ./ \.

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (1.750, -0.500){};
\node (N011) at (2.750, -1.000){};
\node (N0110) at (2.250, -1.500){};
\draw[Point] (N0110) circle;
\node (N0111) at (3.250, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T8-ex1-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%                  7
%                 / \
%                6   8
%               /
%              5
%             /
%            4
%           /
%          2
%         / \
%        1   3

\begin{tikzpicture}
\node (N0) at (6.500, 0.000){7};
\node (N00) at (5.500, -1.000){6};
\node (N000) at (4.500, -2.000){5};
\node (N0000) at (3.500, -3.000){4};
\node (N00000) at (1.500, -4.000){2};
\node (N000000) at (0.500, -5.000){1};
\node (N000001) at (2.500, -5.000){3};
\draw (N00000) -- (N000000);
\draw (N00000) -- (N000001);
\draw (N0000) -- (N00000);
\draw (N000) -- (N0000);
\draw (N00) -- (N000);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/trees/T8-ex2-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%            4
%           / \
%          2   5
%         / \   \
%        1   3   7
%               / \
%              6   8

\begin{tikzpicture}
\node (N0) at (3.500, 0.000){4};
\node (N00) at (1.500, -1.000){2};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){5};
\node (N011) at (6.500, -2.000){7};
\node (N0110) at (5.500, -3.000){6};
\node (N0111) at (7.500, -3.000){8};
\draw (N011) -- (N0110);
\draw (N011) -- (N0111);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/trees/T8-ex3-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%                7
%               / \
%              6   8
%             /
%            4
%           / \
%          2   5
%         / \
%        1   3

\begin{tikzpicture}
\node (N0) at (6.500, 0.000){7};
\node (N00) at (5.500, -1.000){6};
\node (N000) at (3.500, -2.000){4};
\node (N0000) at (1.500, -3.000){2};
\node (N00000) at (0.500, -4.000){1};
\node (N00001) at (2.500, -4.000){3};
\draw (N0000) -- (N00000);
\draw (N0000) -- (N00001);
\node (N0001) at (4.500, -3.000){5};
\draw (N000) -- (N0000);
\draw (N000) -- (N0001);
\draw (N00) -- (N000);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/trees/T8-ex4-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%               7
%              / \
%             4   8
%            / \
%           /   \
%          2     6
%         / \   /
%        1   3 5

\begin{tikzpicture}
\node (N0) at (6.500, 0.000){7};
\node (N00) at (3.500, -1.000){4};
\node (N000) at (1.500, -2.000){2};
\node (N0000) at (0.500, -3.000){1};
\node (N0001) at (2.500, -3.000){3};
\draw (N000) -- (N0000);
\draw (N000) -- (N0001);
\node (N001) at (5.500, -2.000){6};
\node (N0010) at (4.500, -3.000){5};
\draw (N001) -- (N0010);
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/trees/T8-ex5-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%             4
%            / \
%           /   \
%          /     \
%         2       7
%        / \     / \
%       1   3   6   8
%              /
%             5

\begin{tikzpicture}
\node (N0) at (3.500, 0.000){4};
\node (N00) at (1.500, -1.000){2};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (6.500, -1.000){7};
\node (N010) at (5.500, -2.000){6};
\node (N0100) at (4.500, -3.000){5};
\draw (N010) -- (N0100);
\node (N011) at (7.500, -2.000){8};
\draw (N01) -- (N010);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/variation_k_3-4.tex <==
% Auteur : Viviane Pons
% Création 22/04/2013


\begin{tabular}{ll}
123 & (1, 2)(1, 2, 3)(2, 3) \\
132 & (1, 2, 3)(1, 2)(1, 3) \\
213 & (1, 3)(2, 3)(1, 2, 3) \\
231 & (1, 2)(1, 2)(3) \\
312 & (1)(2, 3)(2, 3) \\
321 & (1)(2)(3) 
\end{tabular}
\begin{tabular}{ll}
\\
\begin{tabular}{ll}
1234 & (1, 2)(1, 2, 3)(2, 3, 4)(3, 4) \\
1243 & (1, 2)(1, 2, 3, 4)(2, 3)(2, 4) \\
1324 & (1, 2, 3)(1, 2, 4)(1, 3, 4)(2, 3, 4) \\
1342 & (1, 2, 4)(1, 2, 3)(2, 3)(1, 4) \\
1423 & (1, 2, 3)(1, 2)(1, 3, 4)(3, 4) \\
1432 & (1, 2, 3, 4)(1, 2)(1, 3)(1, 4) \\
2134 & (1, 3)(2, 3)(1, 2, 3, 4)(3, 4) \\
2143 & (1, 3, 4)(2, 3, 4)(1, 2, 3)(1, 2, 4) \\
2314 & (1, 2)(1, 2, 4)(3, 4)(2, 3, 4) \\
2341 & (1, 2)(1, 2, 3)(2, 3)(4) \\
2413 & (1, 2, 4)(1, 2)(3, 4)(1, 3, 4) \\
2431 & (1, 2, 3)(1, 2)(1, 3)(4) \\
\end{tabular} &
\begin{tabular}{ll}
3124 & (1, 4)(2, 3)(2, 3, 4)(1, 3, 4) \\
3142 & (1, 3)(2, 3, 4)(1, 2, 3)(2, 4) \\
3214 & (1, 4)(2, 4)(3, 4)(1, 2, 3, 4) \\
3241 & (1, 3)(2, 3)(1, 2, 3)(4) \\
3412 & (1, 2)(1, 2)(3, 4)(3, 4) \\
3421 & (1, 2)(1, 2)(3)(4) \\
4123 & (1)(2, 3)(2, 3, 4)(3, 4) \\
4132 & (1)(2, 3, 4)(2, 3)(2, 4) \\
4213 & (1)(2, 4)(3, 4)(2, 3, 4) \\
4231 & (1)(2, 3)(2, 3)(4) \\
4312 & (1)(2)(3, 4)(3, 4) \\
4321 & (1)(2)(3)(4)
\end{tabular}
\end{tabular}
